The VLA Survey of the Chandra Deep Field South: I. Overview of the Radio Data

We report 20 and 6 cm VLA deep observations of the CDF-S including the Extended CDF-S. We discuss the radio properties of 266 cataloged radio sources, of which 198 are above a 20 cm completeness level reaching down to 43 microJy at the center of the field. Survey observations made at 6 cm over a more limited region covers the original CDF-S to a comparable level of sensitivity as the 20 cm observations. Of 266 cataloged radio sources, 52 have X-ray counterparts in the CDF-S and a further 37 in the E-CDF-S area not covered by the 1 Megasecond exposure. Using a wide range of material, we have found optical or infrared counterparts for 254 radio sources, of which 186 have either spectroscopic or photometric redshifts (Paper II). Three radio sources have no apparent counterpart at any other wavelength. Measurements of the 20 cm radio flux density at the position of each CDF-S X-ray source detected a further 30 radio sources above a conservative 3-sigma detection limit. X-ray and sub-mm observations have been traditionally used as a measure of AGN and star formation activity, respectively. These new observations probe the faint end of both the star formation and radio galaxy/AGN population, as well as the connection between the formation and evolution of stars and SMBHs. Both of the corresponding gravitational and nuclear fusion driven energy sources can lead to radio synchrotron emission. AGN and radio galaxies dominate at high flux densities. Although emission from star formation becomes more prominent at the microjansky levels reached by deep radio surveys, even for the weakest sources, we still find an apparent significant contribution from low luminosity AGN as well as from star formation.

==> (inline-0) <==
\begin{deluxetable}{lrrrrcccrrrrccc}
\tablecolumns{15}
\rotate
\tablewidth{8.8in}
\tabletypesize{\scriptsize}
\tabcolsep3.8pt
\tablecaption{\label{catalog}CDF-S Radio Source Catalog}
\tablehead {
  \colhead{(1)} &
  \colhead{(2)} &
  \multicolumn{2}{c}{(3)} &
  \colhead{(4)} &
  \colhead{(5)} &
  \colhead{(6)} &
  \colhead{(7)} &
  \colhead{(8)} &
  \colhead{(9)} &
  \colhead{(10)} &
  \colhead{(11)} &
  \colhead{(12)} &
  \colhead{(13)} &
  \colhead{(14)}  \\

  \colhead{Source} &
  \colhead{No} &
  \colhead{RA} &
  \colhead{DEC} &
  \colhead{SNR} &
  \colhead{S$_{1.4}$} &
  \colhead{$\theta$} &
  \colhead{S$_{4.8}$} &
  \colhead{$\alpha$} &
  \colhead{z} &
  \colhead{R} &
  \colhead{X-ID} &
  \colhead{S$_x$} &
  \colhead{L$_x$} &
  \colhead{L$_r$} \\

   & & & & &
  \colhead {($\mu$Jy)} &
  \colhead {(arcsec)} &
  \colhead {($\mu$Jy)} \\
}
\startdata
J033111.7$-$273144 N &   1 & $03~31~11.70\pm 0.02$ & $-27~31~44.3\pm 0.4$ &    49.6 & $   3420\pm    93$ & $ <1.5$ & $              $ & $              $ &       & 16.79 &       &        &$      $&        \\  
J033113.9$-$273910 N &   2 & $03~31~13.96\pm 0.03$ & $-27~39~10.3\pm 0.3$ &    48.1 & $   1430\pm    28$ & $ <1.5$ & $              $ & $              $ &       & 23.13 &       &        &$      $&        \\  
J033114.2$-$274844 N &   3 & $03~31~14.20\pm 0.03$ & $-27~48~44.3\pm 0.3$ &     4.9 & $    149\pm    25$ & $ 3.2 $ & $              $ & $              $ &       & 25.12 &       &        &$      $&        \\  
J033114.4$-$273907 N &   4 & $03~31~14.42\pm 0.06$ & $-27~39~07.1\pm 0.6$ &     6.1 & $    142\pm    25$ & $ <2.5$ & $              $ & $              $ &       & 18.04 &       &        &$      $&        \\  
J033114.5$-$275546 N &   5 & $03~31~14.50\pm 0.03$ & $-27~55~46.3\pm 0.3$ &    11.4 & $    360\pm    28$ & $ 2.7 $ & $              $ & $              $ &       & 23.40 &       &        &$      $&        \\  
J033114.8$-$275543 N &   6 & $03~31~14.87\pm 0.06$ & $-27~55~43.4\pm 0.6$ &     5.1 & $    110\pm    23$ & $ <2  $ & $              $ & $              $ &       & 23.28 &       &        &$      $&        \\  
J033115.0$-$275518 N &   7 & $03~31~15.06\pm 0.05$ & $-27~55~18.4\pm 0.6$ &   142   & $  11920\pm   237$ & $ 20  $ & $              $ & $              $ &  0.49 &       &     &        &$ 43.66$&  24.99 \\  
                     &   7A &$03~31~14.00\pm 0.02$ & $-27~55~19.3\pm 0.1$ & $  108   $ & $ 7190 \pm  156$ & $7.0 $ &                 &                  &      &       &      &        &        &         \\    
                     &   7B &$03~31~15.06\pm 0.02$ & $-27~55~18.4\pm 0.1$  & $   34.6 $ & $ 1140 \pm   32$ & $<1.5$ &                 &                  &      & 20.85 &   E7  &    -13.21&        &       \\   
                     &   7C &$03~31~17.00\pm 0.03$ & $-27~55~14.3\pm 0.2$  & $   90.7 $ & $ 3680 \pm  100$ & $4.3 $ &                 &                  &      &       &      &        &        &         \\   
J033116.0$-$274443 N &   8 & $03~31~16.00\pm 0.02$ & $-27~44~43.2\pm 0.2$ &    46.2 & $   1050\pm    29$ & $ <1.5$ & $              $ & $              $ &  0.86 & 23.98 &       &        &$      $&  24.48 \\  
J033117.3$-$280147 N &   9 & $03~31~17.36\pm 0.02$ & $-28~01~47.8\pm 0.2$ &     9.6 & $   1990\pm   120$ & $ 70  $ & $              $ & $              $ &  0.67 &       &       &        &$      $&  24.51 \\  
                     &   9A &$03~31~17.36\pm 0.02$ & $-28~01~47.8\pm 0.2$ & $    4.5 $ & $  490 \pm   40$ & $2.0 $ &                 &                  &      & 20.98 &      &        &        &         \\    
                     &   9B &$03~31~14.75\pm 0.05$ & $-28~01~51.2\pm 0.5$ & $    3.0 $ & $  800 \pm   90$ & $10  $ &                 &                  &      &       &      &        &        &         \\    
                     &   9C &$03~31~20.09\pm 0.05$ & $-28~01~46.5\pm 0.5$ & $    2.1 $ & $  650 \pm   90$ & $15  $ &                 &                  &      &       &      &        &        &         \\    
J033118.7$-$274902 N &  10 & $03~31~18.74\pm 0.05$ & $-27~49~02.4\pm 0.4$ &    23.4 & $    201\pm    18$ & $ <1  $ & $              $ & $              $ &       & 26.00 &       &        &$      $&        \\  
J033119.9$-$273550 N &  11 & $03~31~19.92\pm 0.03$ & $-27~35~50.2\pm 0.4$ &     8.3 & $    297\pm    20$ & $ <2.3$ & $              $ & $              $ &  0.90 & 21.62 &       &        &$      $&  22.53 \\  
J033120.1$-$273901 N &  12 & $03~31~20.12\pm 0.03$ & $-27~39~01.3\pm 0.3$ &    10.0 & $    257\pm    18$ & $ <1.2$ & $              $ & $              $ &  0.55 & 20.30 &       &        &$      $&  23.43 \\  
J033123.3$-$274906   &  13 & $03~31~23.32\pm 0.02$ & $-27~49~06.4\pm 0.2$ &    93.7 & $   1670\pm    37$ & $ <1  $ & $              $ & $              $ &  1.00 & 22.70 &       &        &$      $&  24.84 \\  
J033124.9$-$275208   &  14 & $03~31~24.94\pm 0.03$ & $-27~52~08.5\pm 0.2$ &  1448   & $  41190\pm   824$ & $ 4.4 $ & $              $ & $              $ &  1.26 & 20.11 &  E46  & -13.98 &$ 44.00$&  26.72 \\  
J033125.3$-$275959 N &  15 & $03~31~25.31\pm 0.04$ & $-27~59~59.4\pm 0.5$ &     7.6 & $    315\pm    40$ & $ 8.0 $ & $              $ & $              $ &  0.79 &       &    &        &$ 43.93$&  23.81 \\  
                     &  15A &$03~31~25.31\pm 0.04$ & $-27~59~59.4\pm 0.5$ & $    3.7 $ & $  245 \pm   32$ & $4.2 $ &                 &                  &      & 22.96 &    E47  &   -13.32 &        &         \\    
                     &  15B &$03~31~25.34\pm 0.05$ & $-27~59~53.4\pm 0.6$ & $    1.5 $ & $   70 \pm   20$ & $<2.5$ &                 &                  &      &       &      &        &        &         \\    
J033127.0$-$275958 N &  16 & $03~31~27.07\pm 0.02$ & $-27~59~58.6\pm 0.2$ &    23.6 & $    603\pm    27$ & $ <1  $ & $              $ & $              $ &       & 23.90 &       &        &$      $&        \\  
J033127.0$-$274410   &  17 & $03~31~27.07\pm 0.04$ & $-27~44~10.4\pm 0.4$ &     9.0 & $     90\pm    16$ & $ <1  $ & $              $ & $              $ &  0.55 & 23.10 &       &        &$      $&  22.98 \\  
J033127.2$-$274247   &  18 & $03~31~27.23\pm 0.02$ & $-27~42~47.6\pm 0.2$ &    95.6 & $   2490\pm    53$ & $ 2.2 $ & $              $ & $              $ &       &       &    &        &$ 43.11$&  23.72 \\  
                     &  18A &$03~31~27.23\pm 0.02$ & $-27~42~47.6\pm 0.2$ & $   95.6 $ & $ 1940 \pm   49$ & $2.4 $ &                 &                  &      & 24.23 &    E51 & -  14.51 &        &         \\    
                     &  18B &$03~31~26.78\pm 0.02$ & $-27~42~37.5\pm 0.3$ & $   29.9 $ & $  548 \pm   21$ & $<1.2$ &                 &                  &      &       &      &        &        &         \\    
J033127.5$-$274439   &  19 & $03~31~27.58\pm 0.03$ & $-27~44~39.5\pm 0.3$ &    11.2 & $    185\pm    20$ & $ <1  $ & $              $ & $              $ &       & 26.00 &       &        &$      $&        \\  
J033128.6$-$274935   &  20 & $03~31~28.60\pm 0.02$ & $-27~49~35.6\pm 0.2$ &    39.8 & $    606\pm    19$ & $ <1.5$ & $              $ & $              $ &  0.83 & 22.77 &       &        &$      $&  24.24 \\  
J033129.8$-$273218 N &  21 & $03~31~29.80\pm 0.02$ & $-27~32~18.7\pm 0.2$ &   129   & $   4940\pm   100$ & $ <1.5$ & $              $ & $              $ &  0.85 & 22.77 &       &        &$      $&        \\  
J033129.8$-$275722 N &  22 & $03~31~29.88\pm 0.03$ & $-27~57~22.7\pm 0.3$ &     7.3 & $    212\pm    42$ & $ 4.5 $ & $              $ & $              $ &       &       &       &        &$      $&        \\  
J033130.0$-$273814 N &  23 & $03~31~30.05\pm 0.03$ & $-27~38~14.2\pm 0.3$ &    75.0 & $  12030\pm   300$ & $ 30  $ & $              $ & $              $ &       &       &       &        &$      $&        \\  
                     &  23A &$03~31~30.05\pm 0.02$ & $-27~38~14.2\pm 0.2$ & $    9.6 $ & $  762 \pm   20$ & $<1.5$ &                 &                  &      &       &      &        &        &         \\    
                     &  23B &$03~31~29.52\pm 0.20$ & $-27~38~03.5\pm 0.5$ & $   10.4 $ & $ 2320 \pm   70$ & $5.5 $ &                 &                  &      &       &      &        &        &         \\    
                     &  23C &$03~31~31.06\pm 0.60$ & $-27~38~16.0\pm 1.0$ & $   54.9 $ & $ 9000 \pm  200$ & $3.1 $ &                 &                  &      &       &      &        &        &         \\    
J033130.1$-$275601   &  24 & $03~31~30.15\pm 0.10$ & $-27~56~01.9\pm 0.8$ &    20.5 & $   1530\pm    50$ & $ 12  $ & $              $ & $              $ &  0.69 & 19.91 &  E66  & -14.83 &$ 42.18$&  24.24 \\  
                     &  24A &$03~31~30.41\pm 0.05$ & $-27~56~06.1\pm 0.5$ & $    6.0 $ & $  341 \pm   15$ & $5.7 $ &                 &                  &      &       &      &        &        &         \\    
                     &  24B &$03~31~30.03\pm 0.08$ & $-27~56~01.2\pm 0.8$ & $   14.5 $ & $ 1190 \pm   35$ & $8.7 $ &                 &                  &      &       &      &        &        &         \\    
J033130.7$-$275734 N &  25 & $03~31~30.79\pm 0.02$ & $-27~57~34.7\pm 0.2$ &    18.8 & $    351\pm    20$ & $ <2  $ & $              $ & $              $ &  1.06 & 23.86 &       &        &$      $&  24.23 \\  
J033132.8$-$280116 N &  26 & $03~31~32.87\pm 0.03$ & $-28~01~16.6\pm 0.4$ &     7.2 & $    182\pm    24$ & $ <1.5$ & $              $ & $              $ &  0.15 & 17.71 &  E82  & -14.74 &$ 41.00$&  22.01 \\  
J033134.2$-$273828 N &  27 & $03~31~34.26\pm 0.03$ & $-27~38~28.7\pm 0.2$ &    24.2 & $    574\pm    37$ & $ 3.0 $ & $              $ & $              $ &  1.08 & 22.94 &       &        &$      $&  24.46 \\  
J033137.7$-$275141   &  28 & $03~31~37.77\pm 0.05$ & $-27~51~41.8\pm 0.5$ &     5.2 & $     75\pm    20$ & $ <2.5$ & $              $ & $              $ &  0.36 & 21.24 &       &        &$      $&  22.48 \\  
J033138.4$-$275941 N &  29 & $03~31~38.47\pm 0.02$ & $-27~59~41.9\pm 0.2$ &    21.9 & $    445\pm    21$ & $ <1  $ & $              $ & $              $ &       &       &  E115 & -14.74 &$      $&        \\  
J033138.5$-$273808 N &  30 & $03~31~38.56\pm 0.02$ & $-27~38~08.8\pm 0.3$ &     6.4 & $    175\pm    25$ & $ 3.5 $ & $              $ & $              $ &       &       &       &        &$      $&        \\  
J033139.5$-$274119   &  31 & $03~31~39.52\pm 0.04$ & $-27~41~19.1\pm 0.4$ &    11.1 & $    157\pm    15$ & $ <2  $ & $              $ & $              $ &       & 23.04 &       &        &$      $&        \\  
J033140.1$-$273648 N &  32 & $03~31~40.10\pm 0.04$ & $-27~36~48.1\pm 0.4$ &     8.5 & $    140\pm    20$ & $ <1.2$ & $              $ & $              $ &  0.69 & 21.78 &       &        &$      $&  23.39 \\  
J033143.2$-$275405   &  33 & $03~31~43.24\pm 0.02$ & $-27~54~05.1\pm 0.2$ &     8.0 & $    105\pm    13$ & $ <3  $ & $    23\pm   29$ & $  1.2\pm  0.7 $ &       & 25.15 &  E136 & -13.75 &$      $&        \\  
J033143.3$-$275101   &  34 & $03~31~43.37\pm 0.02$ & $-27~51~01.9\pm 0.4$ &     5.8 & $     67\pm    11$ & $ <4  $ & $    60\pm   25$ & $  0.1\pm  0.5 $ &  0.26 & 19.06 &       &        &$      $&  22.07 \\  
J033143.4$-$274248 N &  35 & $03~31~43.42\pm 0.04$ & $-27~42~48.9\pm 0.4$ &     4.7 & $     95\pm    32$ & $ 4.0 $ & $    10\pm   25$ & $  1.8\pm  1.2 $ &  0.47 & 21.34 &  E140 & -14.49 &$ 42.32$&  23.02 \\  
J033143.5$-$275528   &  36 & $03~31~43.56\pm 0.02$ & $-27~55~28.0\pm 0.3$ &     6.1 & $     78\pm    13$ & $ <3  $ & $    60\pm   40$ & $  0.2\pm  0.6 $ &  0.11 & 17.78 &       &        &$      $&  21.36 \\  
J033144.0$-$273835   &  37 & $03~31~44.05\pm 0.02$ & $-27~38~35.0\pm 0.2$ &    14.1 & $    236\pm    17$ & $ <2.5$ & $              $ & $              $ &  0.06 & 23.41 &  E146 & -14.83 &$ 40.04$&  21.26 \\  
J033144.4$-$274211 N &  38 & $03~31~44.48\pm 0.06$ & $-27~42~11.0\pm 0.6$ &     4.6 & $     61\pm    13$ & $ <3  $ & $    35\pm   25$ & $  0.5\pm  0.7 $ &  0.83 & 23.49 &       &        &$      $&  23.17 \\  
J033146.0$-$275130   &  39 & $03~31~46.00\pm 0.02$ & $-27~51~30.0\pm 0.3$ &     5.6 & $     88\pm    23$ & $ 3.6 $ & $    81\pm   21$ & $  0.1\pm  0.5 $ &  0.68 & 22.25 &       &        &$      $&  23.05 \\  
J033146.0$-$280026 N &  40 & $03~31~46.09\pm 0.02$ & $-28~00~26.0\pm 0.2$ &    12.7 & $    230\pm    18$ & $ <2.5$ & $              $ & $              $ &       & 24.45 &       &        &$      $&        \\  
J033146.5$-$275734   &  41 & $03~31~46.56\pm 0.02$ & $-27~57~34.0\pm 0.2$ &    25.8 & $    372\pm    16$ & $ <2  $ & $   180\pm   60$ & $  0.6\pm  0.2 $ &  0.36 & 20.07 &       &        &$      $&  23.17 \\  
J033147.3$-$274542   &  42 & $03~31~47.39\pm 0.02$ & $-27~45~42.0\pm 0.2$ &     7.2 & $     91\pm    11$ & $ <1.5$ & $    78\pm   13$ & $  0.1\pm  0.3 $ &       & 25.31 &       &        &$      $&        \\  
J033147.6$-$275014   &  43 & $03~31~47.66\pm 0.04$ & $-27~50~14.0\pm 0.5$ &     5.9 & $    116\pm    29$ & $ 5.5 $ & $    45\pm   20$ & $  0.8\pm  0.5 $ &  0.54 & 21.25 &       &        &$      $&  23.09 \\  
J033147.8$-$275452 N &  44 & $03~31~47.86\pm 0.07$ & $-27~54~52.0\pm 0.5$ &     4.9 & $     47\pm    13$ & $ <4  $ & $    79\pm   20$ & $ -0.4\pm  0.6 $ &       & 24.49 &       &        &$      $&        \\  
J033149.7$-$274325   &  45 & $03~31~49.70\pm 0.02$ & $-27~43~25.6\pm 0.2$ &     9.2 & $    112\pm    12$ & $ <3  $ & $    45\pm   17$ & $  0.7\pm  0.3 $ &  0.62 & 20.80 &       &        &$      $&  23.19 \\  
J033149.8$-$274838   &  46 & $03~31~49.86\pm 0.03$ & $-27~48~38.0\pm 0.3$ &   204   & $   2290\pm    46$ & $ <1.7$ & $   960\pm   26$ & $  0.7\pm  0.1 $ &       & 20.12 &       &        &$      $&        \\  
J033150.0$-$275806   &  47 & $03~31~50.03\pm 0.03$ & $-27~58~06.1\pm 0.3$ &    14.6 & $    274\pm    29$ & $ 2.8 $ & $   150\pm   50$ & $  0.5\pm  0.3 $ &       & 24.43 &       &        &$      $&        \\  
J033150.0$-$273947   &  48 & $03~31~50.08\pm 0.02$ & $-27~39~47.2\pm 0.1$ &    28.1 & $    734\pm    40$ & $ 9.0 $ & $   176\pm   40$ & $  1.2\pm  0.1 $ &  1.13 &       &       &        &$      $&  24.78 \\  
                     &  48A &$03~31~50.12\pm 0.01$ & $-27~39~47.4\pm 0.1$ & $   21.2 $ & $  328 \pm   15$ & $<1.5$ & $  156 \pm  30$ & $ 0.6  \pm 0.1 $ &      & 23.71 &      &        &        &         \\    
                     &  48B &$03~31~49.85\pm 0.03$ & $-27~39~46.8\pm 0.3$ & $    6.9 $ & $  406 \pm   30$ & $9.0 $ & $   20 \pm  40$ & $ 2.4  \pm 0.6 $ &      &       &      &        &        &         \\    
J033150.3$-$275818   &  49 & $03~31~50.33\pm 0.02$ & $-27~58~18.1\pm 0.2$ &    14.9 & $    223\pm    15$ & $ <2.5$ & $    20\pm   45$ & $  2.0\pm  0.8 $ &       & 25.61 &  E188 & -13.78 &$      $&        \\  
J033150.3$-$274119   &  50 & $03~31~50.35\pm 0.02$ & $-27~41~19.1\pm 0.2$ &     7.8 & $     99\pm    13$ & $ <3  $ & $    84\pm   20$ & $  0.1\pm  0.3 $ &  1.79 & 23.94 &       &        &$      $&  23.94 \\  
J033150.7$-$274703   &  51 & $03~31~50.78\pm 0.02$ & $-27~47~03.1\pm 0.2$ &    54.9 & $    500\pm    16$ & $ <1.5$ & $   103\pm   20$ & $  1.4\pm  0.1 $ &       & 23.60 &       &        &$      $&        \\  
J033151.0$-$274436   &  52 & $03~31~51.09\pm 0.04$ & $-27~44~36.4\pm 0.4$ &     6.4 & $     74\pm    11$ & $ <3  $ & $    20\pm   12$ & $  1.1\pm  0.4 $ &  0.85 & 23.66 &  E194 & -14.35 &$ 43.03$&  23.44 \\  
J033151.3$-$275056   &  53 & $03~31~51.32\pm 0.03$ & $-27~50~56.0\pm 0.3$ &     8.0 & $    126\pm    26$ & $ 4.0 $ & $   105\pm   25$ & $  0.1\pm  0.4 $ &       & 24.26 &  121  & -14.61 &$      $&        \\  
J033151.9$-$275326   &  54 & $03~31~51.94\pm 0.02$ & $-27~53~26.1\pm 0.3$ &     5.2 & $     64\pm    11$ & $ <2  $ & $    38\pm   14$ & $  0.4\pm  0.4 $ &  2.94 & 24.74 &  112  & -14.57 &$ 43.94$&  24.31 \\  
J033152.0$-$274321   &  55 & $03~31~52.08\pm 0.05$ & $-27~43~21.1\pm 0.5$ &    15.1 & $    350\pm    32$ & $ 6.6 $ & $   150\pm   60$ & $  0.7\pm  0.3 $ &  1.50 & 22.94 &       &        &$      $&  24.58 \\  
J033152.1$-$273925   &  56 & $03~31~52.10\pm 0.02$ & $-27~39~25.1\pm 0.2$ &    58.9 & $    970\pm    30$ & $ 3.5 $ & $   490\pm   41$ & $  0.6\pm  0.1 $ &       & 24.55 &  E205 & -14.89 &$      $&        \\  
J033152.8$-$274429   &  57 & $03~31~52.82\pm 0.02$ & $-27~44~29.1\pm 0.4$ &     7.9 & $    143\pm    28$ & $ 5.0 $ & $    39\pm   13$ & $  1.1\pm  0.3 $ &       & 25.19 &       &        &$      $&        \\  
J033153.4$-$280221 N &  58 & $03~31~53.41\pm 0.03$ & $-28~02~21.0\pm 0.3$ &    33.8 & $    679\pm    24$ & $ <1.8$ & $              $ & $              $ &  0.96 & 23.96 &       &        &$      $&  24.42 \\  
J033154.0$-$275003 N &  59 & $03~31~54.08\pm 0.05$ & $-27~50~03.9\pm 0.6$ &     4.8 & $     56\pm    10$ & $ <3  $ & $     9\pm   10$ & $  1.5\pm  0.6 $ &  0.71 & 21.85 &       &        &$      $&  23.22 \\  
J033154.9$-$275340   &  60 & $03~31~54.90\pm 0.03$ & $-27~53~40.5\pm 0.5$ &     7.2 & $    128\pm    27$ & $ 4.2 $ & $    28\pm   15$ & $  1.2\pm  0.4 $ &       &       &       &        &$      $&        \\  
J033155.0$-$274410   &  61 & $03~31~55.00\pm 0.02$ & $-27~44~10.1\pm 0.2$ &    19.0 & $    213\pm    11$ & $ <1.5$ & $    68\pm   11$ & $  0.9\pm  0.1 $ &  0.76 & 23.93 &       &        &$      $&  23.72 \\  
J033156.3$-$274000   &  62 & $03~31~56.31\pm 0.03$ & $-27~40~00.5\pm 0.5$ &     5.9 & $    134\pm    32$ & $ 4.5 $ & $    30\pm   20$ & $  1.2\pm  0.5 $ &       &       &       &        &$      $&        \\  
J033156.4$-$275236   &  63 & $03~31~56.45\pm 0.03$ & $-27~52~36.1\pm 0.3$ &     7.8 & $     88\pm    11$ & $ <4  $ & $    34\pm   10$ & $  0.8\pm  0.2 $ &  0.77 & 23.86 &       &        &$      $&  23.33 \\  
J033156.7$-$275225   &  64 & $03~31~56.77\pm 0.03$ & $-27~52~25.2\pm 0.4$ &     7.6 & $    103\pm    20$ & $ 2.7 $ & $    21\pm   11$ & $  1.3\pm  0.3 $ &       &       &       &        &$      $&        \\  
J033156.9$-$275939 N &  65 & $03~31~56.97\pm 0.04$ & $-27~59~39.2\pm 0.3$ &     4.6 & $    115\pm    36$ & $ 3.5 $ & $              $ & $              $ &       & 25.22 &       &        &$      $&        \\  
J033157.8$-$274207   &  66 & $03~31~57.80\pm 0.03$ & $-27~42~07.4\pm 0.5$ &    12.4 & $    234\pm    28$ & $ 4.5 $ & $    44\pm   11$ & $  1.4\pm  0.1 $ &  0.65 & 22.32 &  74   & -14.14 &$ 43.00$&  23.74 \\  
J033158.2$-$273815 N &  67 & $03~31~58.21\pm 0.05$ & $-27~38~15.2\pm 0.5$ &     4.9 & $     69\pm    14$ & $ <3.5$ & $    60\pm   40$ & $  0.1\pm  0.7 $ &       & 23.91 &       &        &$      $&        \\  
J033158.2$-$275041 N &  68 & $03~31~58.29\pm 0.05$ & $-27~50~41.4\pm 0.6$ &     4.6 & $     49\pm    10$ & $ <4  $ & $    20\pm   10$ & $  0.7\pm  0.5 $ &  1.99 & 25.16 &  72   & -13.95 &$ 44.22$&  24.00 \\  
J033158.9$-$274303   &  69 & $03~31~58.93\pm 0.04$ & $-27~43~03.2\pm 0.4$ &     5.1 & $     59\pm    11$ & $ <4  $ & $    14\pm    9$ & $  1.2\pm  0.4 $ &  0.81 & 23.19 &       &        &$      $&  23.31 \\  
J033159.8$-$274540   &  70 & $03~31~59.82\pm 0.02$ & $-27~45~40.3\pm 0.2$ &    15.4 & $    200\pm    21$ & $ 2.5 $ & $    70\pm    9$ & $  0.9\pm  0.1 $ &       &       &       &        &$      $&        \\  
J033200.8$-$273556   &  71 & $03~32~00.84\pm 0.02$ & $-27~35~56.4\pm 0.3$ &   118   & $   2030\pm    43$ & $ <1.2$ & $              $ & $              $ &  0.95 & 22.90 &  E254 & -14.05 &$ 43.50$&  24.95 \\  
J033201.2$-$275336 N &  72 & $03~32~01.29\pm 0.05$ & $-27~53~36.4\pm 0.8$ &     4.7 & $     42\pm    10$ & $ <4  $ & $    24\pm    9$ & $  0.5\pm  0.5 $ &       &       &       &        &$      $&        \\  
J033201.4$-$274647   &  73 & $03~32~01.47\pm 0.03$ & $-27~46~47.9\pm 0.1$ &  2420   & $  56660\pm  1200$ & $ 6.3 $ & $ 12310\pm  240$ & $  1.2\pm  0.2 $ &       &       &  70   & -13.89 &$      $&        \\  
                     &  73A &$03~32~01.30\pm 0.04$ & $-27~46~48.1\pm 0.2$ & $ 1165   $ & $26050 \pm  500$ & $2.0 $ & $ 5110 \pm 130$ & $ 1.3  \pm 0.3 $ &      &       &      &        &        &         \\    
                     &  73B &$03~32~01.60\pm 0.04$ & $-27~46~47.7\pm 0.2$ & $ 1255   $ & $30660 \pm  800$ & $1.5 $ & $ 7250 \pm 120$ & $ 1.2  \pm 0.2 $ &      &       &      &        &        &         \\    
J033202.8$-$275612   &  74 & $03~32~02.86\pm 0.03$ & $-27~56~12.3\pm 0.3$ &    22.5 & $    260\pm    15$ & $ <1.5$ & $    77\pm   13$ & $  1.0\pm  0.1 $ &       &       &       &        &$      $&        \\  
J033203.3$-$275314 N &  75 & $03~32~03.34\pm 0.04$ & $-27~53~14.3\pm 0.4$ &     4.7 & $     45\pm    10$ & $ <4  $ & $    26\pm    9$ & $  0.4\pm  0.4 $ &       &       &       &        &$      $&        \\  
J033203.6$-$274604   &  76 & $03~32~03.65\pm 0.03$ & $-27~46~04.0\pm 0.6$ &     6.6 & $    132\pm    35$ & $ 10  $ & $    96\pm   12$ & $  0.3\pm  0.4 $ &  0.57 &       &     &        &$ 43.11$&  23.11 \\  
                     &  76A &$03~32~03.65\pm 0.03$ & $-27~46~04.0\pm 0.3$ & $    3.5 $ & $   50 \pm    9$ & $<1  $ & $   91 \pm  95$ & $-0.5  \pm 0.4 $ &      & 20.99 &    66 &  -13.90&        &         \\    
                     &  76B &$03~32~03.73\pm 0.10$ & $-27~45~58.3\pm 1.0$ & $    3.1 $ & $   82 \pm   30$ & $8.3 $ & $    5 \pm  15$ & $ 2.3  \pm 1.3 $ &      &       &      &        &        &         \\    
J033203.8$-$275804   &  77 & $03~32~03.85\pm 0.03$ & $-27~58~04.4\pm 0.3$ &    18.4 & $    295\pm    25$ & $ 2.4 $ & $    52\pm   25$ & $  1.4\pm  0.2 $ &       & 24.98 &       &        &$      $&        \\  
J033204.6$-$280057   &  78 & $03~32~04.67\pm 0.03$ & $-28~00~57.3\pm 0.3$ &     7.7 & $    149\pm    31$ & $ 2.8 $ & $              $ & $              $ &       & 24.34 &       &        &$      $&        \\  
J033204.8$-$274648   &  79 & $03~32~04.80\pm 0.04$ & $-27~46~48.3\pm 0.4$ &     5.8 & $     74\pm    19$ & $ 2.5 $ & $    27\pm    9$ & $  0.8\pm  0.4 $ &       & 25.33 &  226  & -14.71 &$      $&        \\  
J033206.1$-$273236   &  80 & $03~32~06.12\pm 0.02$ & $-27~32~36.1\pm 0.2$ &   494   & $  11160\pm   223$ & $ <1  $ & $              $ & $              $ &       & 22.44 &  E289 & -13.54 &$      $&        \\  
J033206.3$-$275626 N &  81 & $03~32~06.34\pm 0.04$ & $-27~56~26.3\pm 0.4$ &     4.2 & $     51\pm    11$ & $ <3.5$ & $    25\pm   13$ & $  0.6\pm  0.5 $ &  0.50 & 20.96 &       &        &$      $&  22.61 \\  
J033206.4$-$274729   &  82 & $03~32~06.45\pm 0.03$ & $-27~47~29.3\pm 0.3$ &     8.2 & $     80\pm     9$ & $ <2  $ & $    33\pm   12$ & $  0.7\pm  0.3 $ &  1.02 & 22.71 &       &        &$      $&  23.55 \\  
J033207.2$-$275121   &  83 & $03~32~07.27\pm 0.04$ & $-27~51~21.2\pm 0.5$ &     6.8 & $     68\pm     9$ & $ <3  $ & $    46\pm    8$ & $  0.3\pm  0.2 $ &  0.03 & 23.98 &       &        &$      $&  20.30 \\  
J033208.5$-$274648   &  84 & $03~32~08.56\pm 0.02$ & $-27~46~48.4\pm 0.2$ &    21.2 & $    201\pm    10$ & $ <1.5$ & $    60\pm    9$ & $  1.0\pm  0.1 $ &  0.31 & 19.45 &  538  & -14.97 &$ 41.45$&  22.80 \\  
J033208.7$-$274734   &  85 & $03~32~08.70\pm 0.02$ & $-27~47~34.4\pm 0.3$ &   192   & $   1960\pm    45$ & $ 1.5 $ & $  2000\pm   30$ & $  0.0\pm  0.1 $ &  0.54 & 18.98 &  63   & -12.89 &$ 44.07$&  24.16 \\  
J033209.7$-$274248   &  86 & $03~32~09.70\pm 0.02$ & $-27~42~48.2\pm 0.2$ &    19.7 & $    198\pm    11$ & $ <2.5$ & $   488\pm   12$ & $ -0.7\pm  0.2 $ &  0.73 & 21.96 &  594  & -15.40 &$ 41.84$&  23.28 \\  
J033209.9$-$275015   &  87 & $03~32~09.90\pm 0.05$ & $-27~50~15.7\pm 0.7$ &     5.8 & $     50\pm     9$ & $ <4  $ & $    38\pm    8$ & $  0.2\pm  0.3 $ &       &       &  537  & -15.14 &$      $&        \\  
J033210.1$-$275938   &  88 & $03~32~10.16\pm 0.04$ & $-27~59~38.4\pm 0.3$ &    26.9 & $   1260\pm    60$ & $ 15  $ & $   548\pm   90$ & $  0.6\pm  0.1 $ &  0.65 &       &       &        &$      $&  24.26 \\  
                     &  88A &$03~32~10.16\pm 0.04$ & $-27~59~38.4\pm 0.3$ & $   11.3 $ & $  356 \pm   10$ & $<1.5$ & $  148 \pm  45$ & $ 0.7  \pm 0.1 $ &      & 21.27 &      &        &        &         \\    
                     &  88B &$03~32~10.49\pm 0.06$ & $-27~59~40.4\pm 0.6$ & $    7.3 $ & $  415 \pm   32$ & $3.9 $ & $  200 \pm  60$ & $ 0.6  \pm 0.2 $ &      &       &      &        &        &         \\    
                     &  88C &$03~32~09.87\pm 0.07$ & $-27~59~33.1\pm 0.7$ & $    8.3 $ & $  444 \pm   32$ & $5.0 $ & $  200 \pm  60$ & $ 0.6  \pm 0.2 $ &      &       &      &        &        &         \\    
J033210.7$-$274807   &  89 & $03~32~10.73\pm 0.03$ & $-27~48~07.4\pm 0.3$ &     7.7 & $     68\pm     9$ & $ <3  $ & $    17\pm    9$ & $  1.1\pm  0.3 $ &  0.65 & 23.04 &       &        &$      $&  23.12 \\  
J033210.8$-$275926   &  90 & $03~32~10.81\pm 0.02$ & $-27~59~26.4\pm 0.2$ &    28.2 & $    241\pm    22$ & $ 5.7 $ & $    15\pm   50$ & $  2.3\pm  1.0 $ &  0.66 & 20.85 &       &        &$      $&  23.92 \\  
J033210.8$-$274628   &  91 & $03~32~10.82\pm 0.03$ & $-27~46~28.2\pm 0.3$ &    17.9 & $    164\pm     9$ & $ <2.5$ & $   114\pm    8$ & $  0.3\pm  0.1 $ &  1.61 & 24.59 &       &        &$      $&  24.15 \\  
J033210.9$-$274415   &  92 & $03~32~10.91\pm 0.02$ & $-27~44~15.2\pm 0.2$ &   376   & $   3750\pm    95$ & $ 1.2 $ & $  2110\pm   30$ & $  0.5\pm  0.1 $ &  1.62 & 22.50 &  60   & -13.73 &$ 44.25$&  25.59 \\  
J033211.0$-$274053   &  93 & $03~32~11.00\pm 0.02$ & $-27~40~53.3\pm 0.2$ &    33.8 & $    373\pm    13$ & $ <1.8$ & $   151\pm   12$ & $  0.7\pm  0.1 $ &  0.18 & 23.83 &  97   & -14.18 &$ 41.74$&  22.51 \\  
J033211.5$-$274816   &  94 & $03~32~11.50\pm 0.03$ & $-27~48~16.1\pm 0.4$ &     8.1 & $    117\pm    10$ & $ 3.2 $ & $   110\pm   20$ & $  0.1\pm  0.2 $ &  0.55 & 20.42 &       &        &$      $&  22.97 \\  
J033211.5$-$274713   &  95 & $03~32~11.53\pm 0.02$ & $-27~47~13.5\pm 0.2$ &    20.9 & $    201\pm    10$ & $ <1.5$ & $   102\pm    9$ & $  0.6\pm  0.1 $ &  0.58 & 22.02 &       &        &$      $&  23.36 \\  
J033211.6$-$273726   &  96 & $03~32~11.67\pm 0.02$ & $-27~37~26.3\pm 0.2$ &   320   & $   4430\pm    89$ & $ <1  $ & $  2720\pm   70$ & $  0.4\pm  0.1 $ &  1.57 & 18.88 &  E321 & -12.97 &$ 44.99$&  25.60 \\  
J033213.0$-$274350   &  97 & $03~32~13.09\pm 0.02$ & $-27~43~50.7\pm 0.3$ &   124   & $   1470\pm    40$ & $ 1.9 $ & $   400\pm   18$ & $  1.0\pm  0.2 $ &       &       &       &        &$      $&        \\  
J033213.1$-$275744   &  98 & $03~32~13.19\pm 0.03$ & $-27~57~44.4\pm 0.3$ &     5.6 & $     59\pm    11$ & $ <3.5$ & $    20\pm   20$ & $  0.9\pm  0.7 $ &  1.05 & 24.36 &       &        &$      $&  23.51 \\  
J033213.2$-$274240   &  99 & $03~32~13.26\pm 0.03$ & $-27~42~40.9\pm 0.4$ &     8.2 & $    101\pm    20$ & $ 4.1 $ & $    33\pm    9$ & $  0.9\pm  0.3 $ &  0.61 & 20.40 &  56   & -13.68 &$ 43.38$&  23.17 \\  
J033213.3$-$273934   & 100 & $03~32~13.31\pm 0.04$ & $-27~39~34.1\pm 0.5$ &     6.1 & $     62\pm    11$ & $ <3  $ & $    17\pm   20$ & $  1.1\pm  0.7 $ &       &       &       &        &$      $&        \\  
J033213.5$-$274952 N & 101 & $03~32~13.52\pm 0.05$ & $-27~49~52.5\pm 0.4$ &     4.5 & $     41\pm    12$ & $ <2  $ & $    75\pm   11$ & $ -0.5\pm  0.6 $ &  0.05 & 22.78 &       &        &$      $&  20.30 \\  
J033214.1$-$274910   & 102 & $03~32~14.14\pm 0.04$ & $-27~49~10.4\pm 0.5$ &    11.3 & $    102\pm     9$ & $ <2  $ & $    35\pm    9$ & $  0.9\pm  0.1 $ &  2.08 & 24.45 &  908  & -15.43 &$ 42.78$&  24.46 \\  
J033214.8$-$275640   & 103 & $03~32~14.80\pm 0.02$ & $-27~56~40.3\pm 0.2$ &    16.1 & $    180\pm    11$ & $ <2  $ & $   164\pm   15$ & $  0.1\pm  0.1 $ &  0.73 & 20.90 &       &        &$      $&  23.43 \\  
J033215.3$-$273706   & 104 & $03~32~15.37\pm 0.03$ & $-27~37~06.4\pm 0.4$ &     6.1 & $     75\pm    13$ & $ <4  $ & $              $ & $              $ &       & 24.63 &       &        &$      $&        \\  
J033215.3$-$275037   & 105 & $03~32~15.39\pm 0.04$ & $-27~50~37.5\pm 0.5$ &     5.6 & $     50\pm    10$ & $ <2  $ & $    15\pm    9$ & $  1.0\pm  0.5 $ &       &       &  E587 & -15.61 &$      $&        \\  
J033215.9$-$273438   & 106 & $03~32~15.96\pm 0.02$ & $-27~34~38.5\pm 0.3$ &    10.0 & $    158\pm    16$ & $ <2  $ & $              $ & $              $ &  0.76 & 23.01 &       &        &$      $&  23.55 \\  
J033217.0$-$275846   & 107 & $03~32~17.06\pm 0.02$ & $-27~58~46.4\pm 0.2$ &   272   & $   3450\pm    69$ & $ <1  $ & $  1750\pm   45$ & $  0.6\pm  0.1 $ &       & 24.59 &       &        &$      $&        \\  
J033217.0$-$274303   & 108 & $03~32~17.09\pm 0.02$ & $-27~43~03.4\pm 0.3$ &     8.8 & $    108\pm    19$ & $ 2.1 $ & $    58\pm    9$ & $  0.5\pm  0.2 $ &  0.57 & 21.29 &  52   & -13.90 &$ 43.10$&  23.05 \\  
J033217.1$-$275917   & 109 & $03~32~17.13\pm 0.04$ & $-27~59~17.3\pm 0.3$ &     9.9 & $    131\pm    13$ & $ <3  $ & $    50\pm   50$ & $  0.8\pm  0.6 $ &  0.14 & 18.10 &       &        &$      $&  21.83 \\  
J033217.2$-$275221   & 110 & $03~32~17.22\pm 0.03$ & $-27~52~21.3\pm 0.3$ &     8.5 & $     78\pm     9$ & $ <3  $ & $    33\pm    8$ & $  0.7\pm  0.2 $ &  1.10 & 23.57 &  51   & -13.82 &$ 43.80$&  23.61 \\  
J033217.8$-$275059   & 111 & $03~32~17.89\pm 0.06$ & $-27~50~59.4\pm 0.6$ &     5.3 & $    100\pm    15$ & $ 6.0 $ & $    35\pm   12$ & $  0.9\pm  0.3 $ &  0.12 & 18.92 &       &        &$      $&  21.60 \\  
J033218.0$-$274719   & 112 & $03~32~18.05\pm 0.02$ & $-27~47~19.3\pm 0.2$ &    59.1 & $    524\pm    14$ & $ <1.5$ & $   390\pm   11$ & $  0.2\pm  0.1 $ &  0.73 & 21.08 &  566  & -15.59 &$ 41.66$&  23.92 \\  
J033219.1$-$275407   & 113 & $03~32~19.17\pm 0.03$ & $-27~54~07.7\pm 0.2$ &   232   & $  10930\pm   200$ & $ 28  $ & $  4020\pm   80$ & $  0.8\pm  0.2 $ &  0.96 &       &    &        &$ 42.46$&  25.66 \\  
                     & 113A &$03~32~19.15\pm 0.02$ & $-27~54~07.7\pm 0.1$ & $   77.3 $ & $ 1950 \pm   28$ & $<1.5$ & $ 1240 \pm  23$ & $ 0.4  \pm 0.1 $ & 0.98 & 24.08 &    249  &  -15.04&        &         \\    
                     & 113B &$03~32~18.55\pm 0.02$ & $-27~54~12.0\pm 0.1$ & $   86.3 $ & $ 4230 \pm  100$ & $5.6 $ & $ 1390 \pm  55$ & $ 0.9  \pm 0.1 $ & 0.98 &       &      &        &        &         \\    
                     & 113C &$03~32~19.75\pm 0.02$ & $-27~54~02.0\pm 0.1$ & $   70.8 $ & $ 4850 \pm  103$ & $6.9 $ & $ 1480 \pm  55$ & $ 1.0  \pm 0.2 $ &      &       &      &        &        &         \\    
J033219.4$-$275217   & 114 & $03~32~19.42\pm 0.02$ & $-27~52~17.8\pm 0.1$ &    15.4 & $    304\pm    33$ & $ 8.5 $ & $   216\pm   25$ & $  0.3\pm  0.2 $ &  1.00 &       &       &        &$      $&  23.99 \\  
                     & 114A &$03~32~19.53\pm 0.04$ & $-27~52~17.9\pm 0.3$ & $    9.8 $ & $  171 \pm   15$ & $4.4 $ & $  141 \pm  15$ & $ 0.2  \pm 0.2 $ &      & 23.70 &      &        &        &         \\    
                     & 114B &$03~32~19.15\pm 0.05$ & $-27~52~17.7\pm 0.5$ & $    5.6 $ & $  132 \pm   16$ & $3.2 $ & $   75 \pm  20$ & $ 0.5  \pm 0.3 $ &      &       &      &        &        &         \\    
J033219.7$-$274122   & 115 & $03~32~19.79\pm 0.02$ & $-27~41~22.3\pm 0.2$ &    12.8 & $    133\pm    10$ & $ <2  $ & $    90\pm   12$ & $  0.3\pm  0.1 $ &  0.23 & 19.41 &  525  & -14.84 &$ 41.30$&  22.25 \\  
J033219.9$-$275721   & 116 & $03~32~19.91\pm 0.03$ & $-27~57~21.3\pm 0.3$ &     6.9 & $     76\pm    11$ & $ <2.5$ & $    50\pm   22$ & $  0.3\pm  0.4 $ &  0.70 & 22.72 &       &        &$      $&  23.05 \\  
J033220.2$-$275222   & 117 & $03~32~20.24\pm 0.03$ & $-27~52~22.5\pm 0.4$ &     7.2 & $    106\pm    23$ & $ 3.5 $ & $    38\pm   14$ & $  0.8\pm  0.4 $ &  0.34 & 20.63 &       &        &$      $&  22.59 \\  
J033221.0$-$274706   & 118 & $03~32~21.00\pm 0.03$ & $-27~47~06.3\pm 0.3$ &     6.0 & $     53\pm     8$ & $ <3  $ & $    15\pm   10$ & $  1.0\pm  0.4 $ &  0.67 & 20.94 &       &        &$      $&  23.02 \\  
J033221.0$-$273530   & 119 & $03~32~21.08\pm 0.02$ & $-27~35~30.4\pm 0.2$ &    21.5 & $    328\pm    16$ & $ <1  $ & $              $ & $              $ &  0.71 & 22.14 &       &        &$      $&  23.80 \\  
J033221.2$-$274435   & 120 & $03~32~21.29\pm 0.03$ & $-27~44~35.6\pm 0.3$ &    20.0 & $    180\pm    10$ & $ <2.5$ & $    64\pm    8$ & $  0.8\pm  0.1 $ &  0.52 & 20.53 &       &        &$      $&  23.25 \\  
J033222.0$-$274244   & 121 & $03~32~22.04\pm 0.05$ & $-27~42~44.0\pm 0.5$ &     5.0 & $     53\pm     8$ & $ <2.5$ & $    25\pm   10$ & $  0.6\pm  0.4 $ &  2.21 & 25.56 &       &        &$      $&  24.05 \\  
J033222.4$-$274805   & 122 & $03~32~22.49\pm 0.07$ & $-27~48~05.4\pm 0.6$ &     6.1 & $    159\pm    32$ & $ 7.0 $ & $    29\pm   12$ & $  1.4\pm  0.3 $ &       & 25.07 &  570  & -15.30 &$      $&        \\  
J033222.5$-$274934   & 123 & $03~32~22.52\pm 0.04$ & $-27~49~34.1\pm 0.5$ &     6.4 & $    143\pm    35$ & $ 9.0 $ & $    20\pm   11$ & $  1.6\pm  0.3 $ &  0.73 &       &       &        &$      $&  23.68 \\  
                     & 123A &$03~32~22.52\pm 0.03$ & $-27~49~34.1\pm 0.4$ & $    2.5 $ & $   30 \pm    8$ & $<2  $ &                 &                  &      & 22.78 &      &        &        &         \\    
                     & 123B &$03~32~22.35\pm 0.08$ & $-27~49~36.9\pm 0.7$ & $    3.9 $ & $  113 \pm   30$ & $7.0 $ &                 &                  &      &       &      &        &        &         \\    
J033222.5$-$280024   & 124 & $03~32~22.58\pm 0.03$ & $-28~00~24.3\pm 0.3$ &    19.7 & $    504\pm    36$ & $ 4.5 $ & $              $ & $              $ &  0.13 & 17.47 &       &        &$      $&  22.31 \\  
J033222.5$-$274426   & 125 & $03~32~22.59\pm 0.03$ & $-27~44~26.3\pm 0.2$ &    10.9 & $    105\pm     9$ & $ <1.8$ & $    47\pm    9$ & $  0.7\pm  0.1 $ &  0.74 & 21.34 &  655  & -15.38 &$ 41.87$&  23.34 \\  
J033222.6$-$274126   & 126 & $03~32~22.68\pm 0.05$ & $-27~41~26.1\pm 0.7$ &     5.0 & $     49\pm    10$ & $ <4  $ & $    25\pm   12$ & $  0.5\pm  0.5 $ &  1.71 &       &       &        &$      $&  23.77 \\  
J033223.7$-$273648   & 127 & $03~32~23.71\pm 0.03$ & $-27~36~48.5\pm 0.3$ &    12.3 & $    200\pm    26$ & $ 2.5 $ & $              $ & $              $ &  0.12 & 17.71 &       &        &$      $&  21.85 \\  
J033223.8$-$275845   & 128 & $03~32~23.84\pm 0.03$ & $-27~58~45.5\pm 0.3$ &    19.6 & $    246\pm    13$ & $ <1.5$ & $    60\pm   50$ & $  1.1\pm  0.4 $ &  0.12 & 18.76 &       &        &$      $&  21.98 \\  
J033224.3$-$280114   & 129 & $03~32~24.32\pm 0.04$ & $-28~01~14.3\pm 0.4$ &     8.1 & $    116\pm    14$ & $ <1.5$ & $              $ & $              $ &  0.54 & 21.16 &       &        &$      $&  23.08 \\  
J033224.6$-$275442   & 130 & $03~32~24.60\pm 0.07$ & $-27~54~42.3\pm 0.7$ &     5.1 & $    100\pm    26$ & $ 5.0 $ & $    25\pm   30$ & $  1.1\pm  0.8 $ &  0.13 & 19.45 &       &        &$      $&  21.62 \\  
J033225.0$-$273822   & 131 & $03~32~25.07\pm 0.03$ & $-27~38~22.4\pm 0.3$ &     7.1 & $    125\pm    26$ & $ 3.8 $ & $    60\pm   40$ & $  0.6\pm  0.6 $ &  0.61 & 23.63 &       &        &$      $&  23.20 \\  
J033225.1$-$275450   & 132 & $03~32~25.10\pm 0.04$ & $-27~54~50.4\pm 0.5$ &     6.4 & $     75\pm    27$ & $ 2.4 $ & $    50\pm   25$ & $  0.3\pm  0.8 $ &  1.09 & 23.17 &  150  & -14.65 &$ 42.97$&  23.46 \\  
J033225.2$-$274218   & 133 & $03~32~25.22\pm 0.02$ & $-27~42~18.5\pm 0.2$ &     6.8 & $     70\pm    10$ & $ <2  $ & $    31\pm   10$ & $  0.7\pm  0.3 $ &  1.62 & 23.21 &  46   & -14.16 &$ 43.83$&  23.96 \\  
J033226.9$-$274106   & 134 & $03~32~26.95\pm 0.04$ & $-27~41~06.5\pm 0.3$ &   823   & $  17750\pm   350$ & $ 3.7 $ & $  6710\pm   50$ & $  0.8\pm  0.2 $ &  0.73 & 19.28 &  42   & -12.87 &$ 44.37$&  25.59 \\  
J033227.7$-$273752 N & 135 & $03~32~27.79\pm 0.05$ & $-27~37~52.1\pm 0.5$ &     4.6 & $    140\pm    23$ & $ 5.0 $ & $              $ & $              $ &  1.12 & 23.39 &       &        &$      $&  23.88 \\  
J033227.9$-$274639   & 136 & $03~32~27.97\pm 0.02$ & $-27~46~39.4\pm 0.2$ &     9.4 & $     86\pm     9$ & $ <1.5$ & $    45\pm   15$ & $  0.5\pm  0.3 $ &  0.25 & 20.18 &       &        &$      $&  22.16 \\  
J033228.3$-$273841   & 137 & $03~32~28.38\pm 0.04$ & $-27~38~41.7\pm 0.5$ &     8.3 & $     93\pm    12$ & $ <2  $ & $    40\pm   30$ & $  0.7\pm  0.5 $ &  0.39 & 20.15 &       &        &$      $&  22.65 \\  
J033228.4$-$275809   & 138 & $03~32~28.46\pm 0.03$ & $-27~58~09.9\pm 0.6$ &     6.4 & $    161\pm    37$ & $ 7.4 $ & $    85\pm   34$ & $  0.5\pm  0.5 $ &  0.21 & 19.18 &  651  & -14.99 &$ 41.08$&  22.28 \\  
J033228.7$-$274621   & 139 & $03~32~28.75\pm 0.02$ & $-27~46~21.3\pm 0.2$ &    26.0 & $    265\pm   102$ & $ 1.8 $ & $   180\pm   20$ & $  0.3\pm  0.5 $ &  0.74 & 22.37 &  224  & -15.16 &$ 42.09$&  23.65 \\  
J033228.8$-$274356   & 140 & $03~32~28.83\pm 0.10$ & $-27~43~56.4\pm 1.0$ &    43.6 & $   5020\pm   140$ & $ 45  $ & $  1940\pm  120$ & $  0.8\pm  0.1 $ &  0.22 &       &    &        &$ 41.26$&  23.81 \\  
                     & 140A &$03~32~28.83\pm 0.03$ & $-27~43~56.4\pm 0.3$ & $   16.5 $ & $  437 \pm   20$ & $<2  $ & $  320 \pm  20$ & $ 0.3  \pm 0.1 $ &      & 18.44 &    103  &  -14.82&        &         \\    
                     & 140B &$03~32~28.67\pm 0.10$ & $-27~44~05.0\pm 0.9$ & $   13.9 $ & $ 3000 \pm  100$ & $11  $ & $ 1000 \pm  80$ & $ 0.9  \pm 0.1 $ &      &       &      &        &        &         \\    
                     & 140C &$03~32~29.62\pm 0.40$ & $-27~43~31.7\pm 0.5$ & $    5.4 $ & $ 1140 \pm   20$ & $12  $ & $  360 \pm  50$ & $ 0.9  \pm 0.1 $ &      &       &      &        &        &         \\    
                     & 140D &$03~32~29.05\pm 0.10$ & $-27~43~47.4\pm 2.0$ & $    7.8 $ & $  500 \pm   50$ & $9.0 $ & $  218 \pm  50$ & $ 0.7  \pm 0.2 $ &      &       &      &        &        &         \\    
J033229.8$-$274424   & 141 & $03~32~29.88\pm 0.02$ & $-27~44~24.5\pm 0.2$ &    61.3 & $   1130\pm    32$ & $ 4.8 $ & $   523\pm   40$ & $  0.6\pm  0.1 $ &  0.08 & 16.74 &  95   & -14.84 &$ 40.28$&  22.17 \\  
J033229.9$-$274405   & 142 & $03~32~29.97\pm 0.04$ & $-27~44~05.2\pm 0.4$ &    34.1 & $    482\pm    23$ & $ 3.7 $ & $   275\pm   35$ & $  0.5\pm  0.1 $ &  0.08 & 17.24 &  116  & -14.77 &$ 40.36$&  21.82 \\  
J033230.5$-$275911   & 143 & $03~32~30.57\pm 0.03$ & $-27~59~11.7\pm 0.3$ &    20.6 & $    380\pm    27$ & $ 3.5 $ & $              $ & $              $ &  0.13 & 17.91 &       &        &$      $&  22.24 \\  
J033231.4$-$275852 N & 144 & $03~32~31.46\pm 0.04$ & $-27~58~52.0\pm 0.5$ &     4.7 & $     62\pm    12$ & $ <4  $ & $    15\pm   40$ & $  1.1\pm  1.2 $ &       & 21.86 &       &        &$      $&        \\  
J033231.4$-$274623   & 145 & $03~32~31.47\pm 0.03$ & $-27~46~23.3\pm 0.3$ &     9.7 & $    129\pm    19$ & $ 2.6 $ & $    26\pm   10$ & $  1.3\pm  0.2 $ &  2.22 & 23.53 &  563  & -15.42 &$ 42.85$&  24.84 \\  
J033231.5$-$275029 N & 146 & $03~32~31.54\pm 0.02$ & $-27~50~29.3\pm 0.3$ &     4.6 & $     43\pm     9$ & $ <2  $ & $    80\pm   12$ & $ -0.5\pm  0.5 $ &  1.61 & 25.02 &       &        &$      $&  23.23 \\  
J033231.5$-$280435 N & 147 & $03~32~31.58\pm 0.10$ & $-28~04~35.7\pm 1.0$ &     7.6 & $    520\pm    50$ & $ 7.5 $ & $              $ & $              $ &       &       &       &        &$      $&        \\  
J033232.0$-$280310   & 148 & $03~32~32.00\pm 0.06$ & $-28~03~10.2\pm 0.7$ &    51.0 & $  25470\pm   300$ & $ 20  $ & $              $ & $              $ &  1.97 &       &   &        &$ 44.91$&  26.71 \\  
                     & 148A &$03~32~32.00\pm 0.06$ & $-28~03~10.2\pm 0.7$ & $   46.1 $ & $ 7070 \pm  150$ & $<1.5$ &                 &                  &      & 19.92 &    E398 &  -13.25&        &         \\    
                     & 148B &$03~32~32.16\pm 0.06$ & $-28~03~18.1\pm 0.6$ & $   58.0 $ & $ 9950 \pm  290$ & $4.2 $ &                 &                  &      &       &      &        &        &         \\    
                     & 148C &$03~32~31.98\pm 0.06$ & $-28~03~03.3\pm 0.6$ & $   46.1 $ & $ 9060 \pm  290$ & $2.5 $ &                 &                  &      &       &      &        &        &         \\    
                     & 148D &$03~32~32.61\pm 0.05$ & $-28~03~02.9\pm 0.2$ & $   51.0 $ & $  394 \pm   25$ & $<1.5$ &                 &                  &      &       &      &        &        &         \\    
                     & 148E &$03~32~32.61\pm 0.05$ & $-28~03~14.0\pm 1.0$ & $   50.0 $ & $  794 \pm  100$ & $5.0 $ &                 &                  &      &       &      &        &        &         \\    
J033232.8$-$274608   & 149 & $03~32~32.83\pm 0.03$ & $-27~46~08.4\pm 0.3$ &     7.4 & $     99\pm    19$ & $ 3.1 $ & $    25\pm   11$ & $  1.1\pm  0.3 $ &  0.37 & 20.80 &       &        &$      $&  22.66 \\  
J033233.0$-$275030 N & 150 & $03~32~33.03\pm 0.05$ & $-27~50~30.5\pm 0.5$ &     4.4 & $     42\pm     9$ & $ <4  $ & $    13\pm    9$ & $  1.0\pm  0.5 $ &  0.67 & 22.04 &       &        &$      $&  22.91 \\  
J033233.4$-$275228   & 151 & $03~32~33.45\pm 0.03$ & $-27~52~28.4\pm 0.3$ &    10.8 & $    128\pm    19$ & $ 3.4 $ & $    25\pm   15$ & $  1.3\pm  0.3 $ &  3.62 &       &  632  & -15.21 &$ 43.48$&  25.39 \\  
J033234.7$-$273957   & 152 & $03~32~34.78\pm 0.03$ & $-27~39~57.2\pm 0.4$ &     5.2 & $     55\pm    11$ & $ <3.5$ & $    43\pm   20$ & $  0.2\pm  0.5 $ &  0.21 & 19.17 &       &        &$      $&  21.80 \\  
J033234.8$-$280046   & 153 & $03~32~34.87\pm 0.05$ & $-28~00~46.7\pm 0.4$ &     7.1 & $     94\pm    14$ & $ <2  $ & $              $ & $              $ &  0.68 & 20.96 &       &        &$      $&  23.20 \\  
J033234.9$-$275533   & 154 & $03~32~34.94\pm 0.10$ & $-27~55~33.1\pm 0.8$ &     7.8 & $    353\pm    56$ & $ 10  $ & $    80\pm   35$ & $  1.2\pm  0.3 $ &  0.04 & 16.38 &  247  & -14.78 &$ 39.70$&  21.08 \\  
J033235.0$-$275455   & 155 & $03~32~35.02\pm 0.04$ & $-27~54~55.2\pm 0.4$ &    12.5 & $    253\pm    29$ & $ 6.2 $ & $   120\pm   40$ & $  0.6\pm  0.3 $ &       &       &       &        &$      $&        \\  
J033235.7$-$274916   & 156 & $03~32~35.75\pm 0.04$ & $-27~49~16.4\pm 0.3$ &     6.6 & $     59\pm     9$ & $ <2.5$ & $    10\pm   10$ & $  1.4\pm  0.5 $ &  2.58 & 24.96 &  913  & -15.34 &$ 43.06$&  24.72 \\  
J033236.2$-$274932 N & 157 & $03~32~36.20\pm 0.03$ & $-27~49~32.5\pm 0.3$ &     4.9 & $     48\pm     9$ & $ <2.5$ & $    30\pm   10$ & $  0.4\pm  0.4 $ &  0.55 & 21.19 &  577  & -15.65 &$ 41.31$&  22.64 \\  
J033236.5$-$273453   & 158 & $03~32~36.51\pm 0.04$ & $-27~34~53.8\pm 0.4$ &     8.5 & $    126\pm    15$ & $ <1.5$ & $              $ & $              $ &       & 23.99 &       &        &$      $&        \\  
J033237.2$-$275749   & 159 & $03~32~37.24\pm 0.02$ & $-27~57~49.2\pm 0.3$ &     7.2 & $    143\pm    15$ & $ 4.8 $ & $    70\pm   25$ & $  0.6\pm  0.3 $ &  0.13 &       &       &        &$      $&  21.80 \\  
                     & 159A &$03~32~37.24\pm 0.03$ & $-27~57~48.7\pm 0.3$ & $    5.4 $ & $  107 \pm   13$ & $3.0 $ & $   70 \pm  25$ & $ 0.3  \pm 0.3 $ &      & 18.43 &      &        &        &         \\    
                     & 159B &$03~32~37.14\pm 0.06$ & $-27~57~54.6\pm 0.5$ & $    1.8 $ & $   36 \pm   13$ & $3.3 $ &                 &                  &      &       &      &        &        &         \\    
J033237.2$-$275127 N & 160 & $03~32~37.29\pm 0.06$ & $-27~51~27.4\pm 0.5$ &     4.9 & $     41\pm     9$ & $ <3.5$ & $    25\pm    7$ & $  0.4\pm  0.4 $ &  0.52 & 21.59 &       &        &$      $&  22.53 \\  
J033237.7$-$275000   & 161 & $03~32~37.79\pm 0.03$ & $-27~50~00.4\pm 0.3$ &    14.9 & $    137\pm     9$ & $ <2  $ & $    55\pm   12$ & $  0.7\pm  0.1 $ &  1.62 & 23.95 &       &        &$      $&  24.25 \\  
J033237.8$-$275212   & 162 & $03~32~37.80\pm 0.03$ & $-27~52~12.4\pm 0.3$ &     9.3 & $     90\pm     9$ & $ <1.5$ & $    30\pm   10$ & $  0.9\pm  0.2 $ &  1.60 & 24.68 &  31   & -13.77 &$ 44.21$&  24.14 \\  
J033238.7$-$274956   & 163 & $03~32~38.79\pm 0.03$ & $-27~49~56.5\pm 0.3$ &     6.6 & $     63\pm     9$ & $ <2  $ & $    36\pm    9$ & $  0.5\pm  0.3 $ &  0.24 & 20.39 &  582  & -16.06 &$ 40.15$&  22.00 \\  
J033238.8$-$274449   & 164 & $03~32~38.80\pm 0.05$ & $-27~44~49.2\pm 0.4$ &     6.3 & $     57\pm     9$ & $ <2  $ & $    35\pm   12$ & $  0.4\pm  0.4 $ &  0.74 & 22.92 &       &        &$      $&  23.00 \\  
J033238.9$-$275700   & 165 & $03~32~38.94\pm 0.03$ & $-27~57~00.4\pm 0.3$ &    11.4 & $    128\pm    11$ & $ <2  $ & $    50\pm   15$ & $  0.8\pm  0.2 $ &  0.30 & 18.96 &  29   & -13.49 &$ 42.89$&  22.54 \\  
J033238.9$-$275919   & 166 & $03~32~38.95\pm 0.05$ & $-27~59~19.4\pm 0.5$ &     5.0 & $     67\pm    13$ & $ <3  $ & $    20\pm   40$ & $  1.0\pm  1.1 $ &  0.65 & 22.35 &  641  & -14.41 &$ 42.72$&  23.09 \\  
J033239.1$-$275357   & 167 & $03~32~39.19\pm 0.03$ & $-27~53~57.4\pm 0.4$ &     6.5 & $    154\pm    25$ & $ 9.0 $ & $    57\pm   12$ & $  0.8\pm  0.2 $ &  0.61 &       &       &        &$      $&  23.34 \\  
                     & 167A &$03~32~39.19\pm 0.03$ & $-27~53~58.3\pm 0.4$ & $    3.6 $ & $   47 \pm    9$ & $<1.5$ & $   47 \pm   9$ & $ 0.0  \pm 0.4 $ &      & 21.94 &      &        &        &         \\    
                     & 167B &$03~32~39.18\pm 0.07$ & $-27~53~53.7\pm 0.8$ & $    2.9 $ & $  107 \pm   20$ & $8.0 $ & $   10 \pm  20$ & $ 1.9  \pm 0.9 $ &      &       &      &        &        &         \\    
J033239.4$-$275411 N & 168 & $03~32~39.47\pm 0.04$ & $-27~54~11.3\pm 0.4$ &     4.8 & $     48\pm     9$ & $ <3  $ & $    32\pm    8$ & $  0.3\pm  0.4 $ &  1.30 & 23.72 &       &        &$      $&  23.42 \\  
J033239.4$-$275301   & 169 & $03~32~39.47\pm 0.03$ & $-27~53~01.3\pm 0.3$ &    10.0 & $    101\pm     9$ & $ <1.5$ & $    60\pm   12$ & $  0.4\pm  0.2 $ &  0.69 & 21.25 &       &        &$      $&  23.18 \\  
J033239.6$-$274851   & 170 & $03~32~39.68\pm 0.03$ & $-27~48~51.4\pm 0.3$ &     6.0 & $     49\pm     9$ & $ <2  $ & $    14\pm    8$ & $  1.0\pm  0.4 $ &  3.06 & 25.18 &  27   & -14.16 &$ 44.38$&  24.60 \\  
J033239.7$-$280311   & 171 & $03~32~39.74\pm 0.04$ & $-28~03~11.9\pm 0.4$ &     7.3 & $    250\pm    30$ & $ 7.0 $ & $              $ & $              $ &       &       &       &        &$      $&        \\  
                     & 171A &$03~32~39.74\pm 0.04$ & $-28~03~11.9\pm 0.4$ & $    5.2 $ & $  196 \pm   20$ & $4.5 $ &                 &                  &      & 19.86 &      &        &        &         \\    
                     & 171B &$03~32~39.30\pm 0.05$ & $-28~03~11.6\pm 0.5$ & $    2.1 $ & $   54 \pm   15$ & $<3.0$ &                 &                  &      &       &      &        &        &         \\    
J033240.7$-$275505   & 172 & $03~32~40.76\pm 0.03$ & $-27~55~05.3\pm 0.3$ &     5.2 & $     56\pm    10$ & $ <2.5$ & $    35\pm   10$ & $  0.4\pm  0.4 $ &  0.98 & 22.27 &       &        &$      $&  23.27 \\  
J033240.8$-$275546   & 173 & $03~32~40.87\pm 0.02$ & $-27~55~46.2\pm 0.1$ &    15.5 & $    191\pm    20$ & $ 1.7 $ & $    45\pm   15$ & $  1.2\pm  0.1 $ &  0.63 & 25.60 &  25   & -14.09 &$ 43.00$&  23.54 \\  
J033241.6$-$280128   & 174 & $03~32~41.65\pm 0.03$ & $-28~01~28.3\pm 0.2$ &    37.1 & $    584\pm    19$ & $ <1.5$ & $              $ & $              $ &  0.61 & 23.13 &       &        &$      $&  23.89 \\  
J033242.0$-$273949   & 175 & $03~32~42.00\pm 0.03$ & $-27~39~49.3\pm 0.3$ &    26.0 & $    401\pm    25$ & $ 2.9 $ & $   130\pm   25$ & $  0.9\pm  0.1 $ &  0.15 & 19.01 &       &        &$      $&  22.39 \\  
J033242.5$-$273816   & 176 & $03~32~42.57\pm 0.02$ & $-27~38~16.4\pm 0.2$ &  3104   & $  87450\pm  1100$ & $ 20  $ & $ 26230\pm  700$ & $  1.0\pm  0.2 $ &       &       &  E437 & -13.50 &$      $&        \\  
                     & 176A &$03~32~42.03\pm 0.02$ & $-27~38~19.3\pm 0.2$ & $ 1921   $ & $51150 \pm 1000$ & $2.9 $ & $15750 \pm 500$ & $ 1.0  \pm 0.2 $ &      &       &      &        &        &         \\    
                     & 176B &$03~32~43.13\pm 0.02$ & $-27~38~13.8\pm 0.1$ & $ 1182   $ & $36350 \pm  700$ & $3.9 $ & $10530 \pm 500$ & $ 1.0  \pm 0.2 $ &      &       &      &        &        &         \\    
J033243.1$-$275514   & 177 & $03~32~43.16\pm 0.03$ & $-27~55~14.3\pm 0.3$ &     5.6 & $     60\pm    10$ & $ <2  $ & $    25\pm   10$ & $  0.7\pm  0.4 $ &  0.95 &       &       &        &$      $&  23.36 \\  
J033244.2$-$275142   & 178 & $03~32~44.20\pm 0.02$ & $-27~51~42.1\pm 0.1$ &    34.3 & $    517\pm    25$ & $ 8.0 $ & $   223\pm   30$ & $  0.7\pm  0.1 $ &  0.28 &       &     &       &$ 41.09$&  23.07 \\  
                     & 178A &$03~32~44.25\pm 0.01$ & $-27~51~41.3\pm 0.1$ & $   23.4 $ & $  307 \pm   10$ & $<1.5$ & $  146 \pm  20$ & $ 0.6  \pm 0.1 $ &      & 19.99 &      &        &        &         \\    
                     & 178B &$03~32~44.07\pm 0.02$ & $-27~51~43.4\pm 0.1$ & $   10.9 $ & $  210 \pm   21$ & $3.9 $ & $   77 \pm  20$ & $ 0.8  \pm 0.1 $ &      & 19.34 &    98  &   -15.23&        &         \\    
J033244.2$-$275745   & 179 & $03~32~44.22\pm 0.04$ & $-27~57~45.2\pm 0.4$ &     5.5 & $     69\pm    12$ & $ <3.5$ & $    20\pm   20$ & $  1.0\pm  0.6 $ &  1.09 & 23.12 &       &        &$      $&  23.65 \\  
J033244.8$-$274728   & 180 & $03~32~44.88\pm 0.05$ & $-27~47~28.0\pm 0.8$ &     6.4 & $    122\pm    33$ & $ 7.6 $ & $    65\pm   15$ & $  0.5\pm  0.4 $ &  0.19 & 19.07 &  646  & -15.79 &$ 40.18$&  22.05 \\  
J033244.9$-$275439   & 181 & $03~32~44.98\pm 0.03$ & $-27~54~39.3\pm 0.4$ &     6.8 & $     74\pm    10$ & $ <2.5$ & $    35\pm    9$ & $  0.6\pm  0.2 $ &  0.46 & 19.69 &       &        &$      $&  22.69 \\  
J033245.3$-$280450 N & 182 & $03~32~45.38\pm 0.02$ & $-28~04~50.3\pm 0.2$ &   131   & $   3390\pm    77$ & $ 2.2 $ & $              $ & $              $ &       & 24.17 &       &        &$      $&        \\  
J033245.9$-$275744   & 183 & $03~32~45.96\pm 0.05$ & $-27~57~44.4\pm 0.4$ &     7.0 & $    258\pm    44$ & $ 9.0 $ & $   170\pm   60$ & $  0.3\pm  0.4 $ &  0.10 & 17.05 &  644  & -15.33 &$ 40.08$&  21.81 \\  
J033245.9$-$275316   & 184 & $03~32~45.96\pm 0.03$ & $-27~53~16.2\pm 0.3$ &    14.6 & $    145\pm    10$ & $ <1.5$ & $    43\pm    9$ & $  1.0\pm  0.1 $ &  2.31 & 25.47 &       &        &$      $&  24.77 \\  
J033246.3$-$275327   & 185 & $03~32~46.33\pm 0.03$ & $-27~53~27.3\pm 0.3$ &     7.1 & $     93\pm    15$ & $ 4.0 $ & $    29\pm    8$ & $  0.9\pm  0.2 $ &  1.99 & 25.13 &       &        &$      $&  24.38 \\  
J033246.8$-$274215   & 186 & $03~32~46.83\pm 0.03$ & $-27~42~15.1\pm 0.4$ &     8.7 & $    122\pm    21$ & $ 2.8 $ & $    55\pm   12$ & $  0.6\pm  0.2 $ &  0.10 & 16.26 &  84   & -14.65 &$ 40.76$&  21.51 \\  
J033246.8$-$275121   & 187 & $03~32~46.86\pm 0.02$ & $-27~51~21.2\pm 0.3$ &     8.4 & $     82\pm     9$ & $ <1.8$ & $    32\pm    8$ & $  0.8\pm  0.2 $ &  2.29 & 24.20 &       &        &$      $&  24.41 \\  
J033246.9$-$273902   & 188 & $03~32~46.97\pm 0.02$ & $-27~39~02.3\pm 0.2$ &     7.1 & $     92\pm    12$ & $ <1.5$ & $    35\pm   20$ & $  0.8\pm  0.4 $ &  0.15 & 17.60 &  E461 & -14.73 &$ 41.03$&  21.70 \\  
J033247.3$-$274247   & 189 & $03~32~47.35\pm 0.06$ & $-27~42~47.5\pm 0.6$ &     6.3 & $     57\pm    10$ & $ <2  $ & $    35\pm   10$ & $  0.4\pm  0.4 $ &  0.73 & 21.92 &       &        &$      $&  22.99 \\  
J033247.8$-$274232   & 190 & $03~32~47.88\pm 0.03$ & $-27~42~32.4\pm 0.3$ &    16.3 & $    169\pm    11$ & $ <2  $ & $    70\pm   10$ & $  0.7\pm  0.1 $ &  0.98 & 21.65 &  18   & -13.41 &$ 44.11$&  23.84 \\  
J033248.3$-$275626   & 191 & $03~32~48.30\pm 0.03$ & $-27~56~26.3\pm 0.3$ &     6.0 & $     89\pm    15$ & $ 3.8 $ & $    35\pm   12$ & $  0.8\pm  0.3 $ &  0.35 & 19.20 &       &        &$      $&  22.53 \\  
J033248.5$-$274934   & 192 & $03~32~48.59\pm 0.03$ & $-27~49~34.4\pm 0.3$ &    10.3 & $    172\pm    25$ & $ 4.0 $ & $    60\pm   20$ & $  0.9\pm  0.2 $ &  1.12 & 24.64 &  578  & -15.61 &$ 42.04$&  24.04 \\  
J033249.2$-$274049   & 193 & $03~32~49.20\pm 0.02$ & $-27~40~49.8\pm 0.1$ &   484   & $   5630\pm   112$ & $ <1.3$ & $  2130\pm   50$ & $  0.8\pm  0.1 $ &  0.55 & 22.61 &  E469 & -14.34 &$ 42.54$&  24.79 \\  
J033249.3$-$275844   & 194 & $03~32~49.35\pm 0.03$ & $-27~58~44.4\pm 0.3$ &    11.5 & $    234\pm    32$ & $ 5.4 $ & $    80\pm   35$ & $  0.9\pm  0.3 $ &       & 24.23 &       &        &$      $&        \\  
J033249.4$-$274235   & 195 & $03~32~49.45\pm 0.02$ & $-27~42~35.1\pm 0.2$ &   370   & $   4000\pm    80$ & $ <1.3$ & $   740\pm   20$ & $  1.4\pm  0.3 $ &  0.98 & 23.87 &       &        &$      $&  25.41 \\  
J033249.8$-$273446   & 196 & $03~32~49.89\pm 0.04$ & $-27~34~46.0\pm 0.4$ &     8.0 & $    138\pm    20$ & $ <1.5$ & $              $ & $              $ &  0.25 & 19.23 &       &        &$      $&  22.37 \\  
J033249.9$-$273432   & 197 & $03~32~49.96\pm 0.03$ & $-27~34~32.4\pm 0.4$ &    16.1 & $    424\pm    30$ & $ 5.1 $ & $              $ & $              $ &  0.25 & 18.40 &       &        &$      $&  22.88 \\  
J033251.7$-$273935   & 198 & $03~32~51.71\pm 0.04$ & $-27~39~35.1\pm 0.6$ &     6.7 & $     70\pm    11$ & $ <3  $ & $     8\pm   15$ & $  1.8\pm  0.8 $ &  0.78 & 23.22 &       &        &$      $&  23.50 \\  
J033251.7$-$275956 N & 199 & $03~32~51.78\pm 0.04$ & $-27~59~56.5\pm 0.4$ &     4.4 & $     67\pm    14$ & $ <3  $ & $              $ & $              $ &  0.55 & 22.50 &       &        &$      $&  22.85 \\  
J033251.8$-$274436   & 200 & $03~32~51.81\pm 0.03$ & $-27~44~36.6\pm 0.3$ &     6.4 & $     95\pm    20$ & $ 4.2 $ & $    88\pm   15$ & $  0.1\pm  0.4 $ &  0.52 & 20.56 &  175  & -15.65 &$ 41.26$&  25.70 \\  
J033252.0$-$274425   & 201 & $03~32~52.08\pm 0.03$ & $-27~44~25.2\pm 0.2$ &    13.1 & $    140\pm    10$ & $ <1  $ & $   170\pm    8$ & $ -0.2\pm  0.2 $ &  0.53 & 20.78 &       &        &$      $&  22.97 \\  
J033252.5$-$275942   & 202 & $03~32~52.54\pm 0.04$ & $-27~59~42.9\pm 0.3$ &     8.0 & $    101\pm    14$ & $ <3  $ & $    70\pm   50$ & $  0.3\pm  0.6 $ &       &       &       &        &$      $&        \\  
J033252.9$-$273838   & 203 & $03~32~52.91\pm 0.02$ & $-27~38~38.2\pm 0.2$ &    11.0 & $    150\pm    13$ & $ <2  $ & $    23\pm   28$ & $  1.5\pm  0.5 $ &  1.22 & 23.57 &       &        &$      $&  24.29 \\  
J033253.3$-$280159   & 204 & $03~32~53.34\pm 0.02$ & $-28~01~59.6\pm 0.1$ &    33.0 & $   1150\pm    43$ & $ 16  $ & $              $ & $              $ &  1.13 & 23.24 &       &        &$      $&  24.80 \\  
J033254.7$-$273421 N & 205 & $03~32~54.70\pm 0.02$ & $-27~34~21.3\pm 0.3$ &     7.6 & $    201\pm    38$ & $ 2.6 $ & $              $ & $              $ &  0.15 & 18.35 &       &        &$      $&  22.05 \\  
J033256.4$-$275847   & 206 & $03~32~56.46\pm 0.02$ & $-27~58~47.3\pm 0.2$ &   101   & $   1400\pm    32$ & $ <1.2$ & $   725\pm   30$ & $  0.5\pm  0.1 $ &  0.15 & 16.72 &  E504 & -14.91 &$ 40.86$&  22.91 \\  
J033257.0$-$280209 N & 207 & $03~32~57.08\pm 0.04$ & $-28~02~09.7\pm 0.4$ &   424   & $  26260\pm   750$ & $ 20  $ & $              $ & $              $ &  0.64 &       &   &       &$ 42.45$&  25.60 \\  
                     & 207A &$03~32~57.08\pm 0.03$ & $-28~02~09.7\pm 0.3$ & $  103   $ & $ 4450 \pm  100$ & $    $ &                 &                  &      & 20.37 &    E508  &   -14.67&        &         \\    
                     & 207B &$03~32~56.78\pm 0.10$ & $-28~02~11.2\pm 1.0$ & $  178   $ & $10460 \pm  500$ & $2.7 $ &                 &                  &      &       &      &        &        &         \\    
                     & 207C &$03~32~57.47\pm 0.10$ & $-28~02~09.4\pm 1.0$ & $  142   $ & $11460 \pm  500$ & $4.9 $ &                 &                  &      &       &      &        &        &         \\    
J033259.2$-$274858 N & 208 & $03~32~59.25\pm 0.03$ & $-27~48~58.2\pm 0.3$ &     4.4 & $     52\pm    10$ & $ <2  $ & $     8\pm   10$ & $  1.5\pm  0.7 $ &  1.28 & 23.37 &  152  & -14.11 &$ 43.65$&  23.88 \\  
J033259.2$-$274324   & 209 & $03~32~59.25\pm 0.02$ & $-27~43~24.2\pm 0.2$ &    10.6 & $    119\pm    11$ & $ <1.5$ & $    38\pm   10$ & $  0.9\pm  0.1 $ &       & 24.19 &       &        &$      $&        \\  
J033259.3$-$273534   & 210 & $03~32~59.30\pm 0.02$ & $-27~35~34.1\pm 0.3$ &     6.3 & $    107\pm    17$ & $ <2  $ & $              $ & $              $ &  1.13 & 22.63 &       &        &$      $&  23.78 \\  
J033301.1$-$275816 N & 211 & $03~33~01.14\pm 0.04$ & $-27~58~16.1\pm 0.4$ &     4.7 & $     69\pm    14$ & $ <2  $ & $    40\pm   40$ & $  0.4\pm  0.8 $ &       & 23.18 &  E535 & -14.51 &$      $&        \\  
J033302.0$-$274954   & 212 & $03~33~02.01\pm 0.04$ & $-27~49~54.0\pm 0.4$ &     5.6 & $     60\pm    10$ & $ <2.5$ & $    38\pm   12$ & $  0.4\pm  0.4 $ &  0.58 & 21.17 &       &        &$      $&  22.80 \\  
J033302.6$-$275641   & 213 & $03~33~02.69\pm 0.03$ & $-27~56~41.4\pm 0.2$ &    16.2 & $    275\pm    15$ & $ 3.0 $ & $    58\pm   20$ & $  1.3\pm  0.1 $ &       &       &       &        &$      $&        \\  
J033303.0$-$275146   & 214 & $03~33~03.00\pm 0.03$ & $-27~51~46.0\pm 0.4$ &     6.6 & $     76\pm    11$ & $ <2  $ & $    35\pm   10$ & $  0.6\pm  0.3 $ &  3.69 & 25.33 &  506  & -14.67 &$ 44.03$&  24.72 \\  
J033303.2$-$275306 N & 215 & $03~33~03.22\pm 0.03$ & $-27~53~06.1\pm 0.7$ &     4.9 & $     51\pm    10$ & $ <2.5$ & $    48\pm   11$ & $  0.0\pm  0.4 $ &  0.73 & 23.14 &  E546 & -14.55 &$ 42.70$&  22.85 \\  
J033303.3$-$275328   & 216 & $03~33~03.30\pm 0.02$ & $-27~53~28.0\pm 0.2$ &    15.1 & $    178\pm    12$ & $ <1.5$ & $    38\pm   13$ & $  1.3\pm  0.1 $ &       &       &       &        &$      $&        \\  
J033303.7$-$273610   & 217 & $03~33~03.73\pm 0.02$ & $-27~36~10.2\pm 0.3$ &    23.0 & $    433\pm    19$ & $ <1  $ & $              $ & $              $ &  0.62 & 20.17 &  E552 & -14.27 &$ 42.89$&  23.86 \\  
J033303.8$-$275026   & 218 & $03~33~03.87\pm 0.04$ & $-27~50~26.2\pm 0.5$ &     5.3 & $     88\pm    25$ & $ 4.9 $ & $    25\pm   14$ & $  1.0\pm  0.5 $ &  0.89 & 21.99 &  608  & -14.75 &$ 42.68$&  23.54 \\  
J033304.5$-$273801   & 219 & $03~33~04.50\pm 0.02$ & $-27~38~01.3\pm 0.3$ &     7.8 & $    119\pm    15$ & $ <2  $ & $              $ & $              $ &  1.08 & 23.58 &  E555 & -14.76 &$ 42.86$&  23.78 \\  
J033305.1$-$274026   & 220 & $03~33~05.18\pm 0.03$ & $-27~40~26.1\pm 0.4$ &     6.8 & $     74\pm    12$ & $ <3  $ & $    70\pm   25$ & $  0.0\pm  0.5 $ &  0.30 & 20.36 &  E557 & -15.15 &$ 41.25$&  22.22 \\  
J033305.5$-$275415   & 221 & $03~33~05.54\pm 0.07$ & $-27~54~15.0\pm 0.5$ &     5.4 & $     80\pm    11$ & $ <3  $ & $    32\pm   18$ & $  0.7\pm  0.4 $ &  0.33 & 20.62 &       &        &$      $&  22.42 \\  
J033305.6$-$273328 N & 222 & $03~33~05.67\pm 0.03$ & $-27~33~28.9\pm 0.4$ &     6.1 & $    242\pm    51$ & $ 4.1 $ & $              $ & $              $ &       &   24. &       &        &$      $&        \\  
J033306.2$-$274842   & 223 & $03~33~06.21\pm 0.03$ & $-27~48~42.0\pm 0.4$ &    11.6 & $    178\pm    23$ & $ 3.5 $ & $    65\pm   20$ & $  0.8\pm  0.2 $ &       & 26.51 &       &        &$      $&        \\  
J033306.8$-$274205   & 224 & $03~33~06.85\pm 0.03$ & $-27~42~05.2\pm 0.4$ &     8.7 & $    113\pm    12$ & $ <1.5$ & $    60\pm   20$ & $  0.5\pm  0.3 $ &  0.56 & 21.78 &       &        &$      $&  23.06 \\  
J033307.3$-$274432   & 225 & $03~33~07.32\pm 0.02$ & $-27~44~32.1\pm 0.2$ &    11.1 & $    219\pm    27$ & $ 3.4 $ & $    50\pm   20$ & $  1.2\pm  0.2 $ &  0.21 & 17.66 &  650  & -15.03 &$ 41.04$&  22.48 \\  
J033307.5$-$275120 N & 226 & $03~33~07.51\pm 0.05$ & $-27~51~20.2\pm 0.5$ &     4.6 & $     49\pm    10$ & $ <3  $ & $    18\pm   17$ & $  0.8\pm  0.7 $ &       & 25.96 &       &        &$      $&        \\  
J033307.7$-$275351   & 227 & $03~33~07.75\pm 0.06$ & $-27~53~51.0\pm 0.7$ &     5.5 & $     82\pm    15$ & $ 5.0 $ & $    25\pm   25$ & $  1.0\pm  0.7 $ &       & 23.74 &       &        &$      $&        \\  
J033308.1$-$275033   & 228 & $03~33~08.18\pm 0.02$ & $-27~50~33.0\pm 0.2$ &   114   & $   1350\pm    28$ & $ <1  $ & $   425\pm   21$ & $  0.9\pm  0.1 $ &  0.73 & 21.92 &  502  & -14.50 &$ 42.74$&  24.48 \\  
J033309.7$-$274801   & 229 & $03~33~09.75\pm 0.04$ & $-27~48~01.1\pm 0.4$ &    27.8 & $    403\pm    24$ & $ 2.9 $ & $   130\pm   30$ & $  0.9\pm  0.1 $ &  0.18 & 19.10 &       &        &$      $&  22.56 \\  
J033310.2$-$274842   & 230 & $03~33~10.21\pm 0.02$ & $-27~48~42.1\pm 0.2$ &  2057   & $  24050\pm   500$ & $ <0.8$ & $  8310\pm  150$ & $  0.9\pm  0.2 $ &  1.03 & 22.97 &  501  & -13.67 &$ 43.90$&  27.62 \\  
J033310.3$-$273306 N & 231 & $03~33~10.30\pm 0.04$ & $-27~33~06.0\pm 0.4$ &     7.9 & $    193\pm    25$ & $ <1.5$ & $              $ & $              $ &       & 19.06 &  E599 & -14.52 &$      $&        \\  
J033311.8$-$274137   & 232 & $03~33~11.80\pm 0.03$ & $-27~41~37.9\pm 0.3$ &    18.0 & $    321\pm    28$ & $ 2.6 $ & $   130\pm   50$ & $  0.7\pm  0.2 $ &  1.06 & 23.96 &  E609 & -14.96 &$ 42.63$&  25.79 \\  
J033311.9$-$275346   & 233 & $03~33~11.90\pm 0.03$ & $-27~53~46.8\pm 0.3$ &     5.1 & $     64\pm    12$ & $ <2  $ & $    47\pm   26$ & $  0.3\pm  0.6 $ &  0.53 & 20.33 &       &        &$      $&  22.73 \\  
J033312.5$-$275322   & 234 & $03~33~12.58\pm 0.03$ & $-27~53~22.0\pm 0.3$ &     5.9 & $     78\pm    13$ & $ <1.5$ & $   140\pm   30$ & $ -0.5\pm  0.5 $ &       & 24.19 &       &        &$      $&        \\  
J033313.1$-$274930   & 235 & $03~33~13.15\pm 0.03$ & $-27~49~30.9\pm 0.3$ &    25.3 & $    361\pm    30$ & $ 2.0 $ & $    85\pm   50$ & $  1.2\pm  0.3 $ &       &       &       &        &$      $&        \\  
J033314.5$-$274747   & 236 & $03~33~14.50\pm 0.03$ & $-27~47~47.9\pm 0.3$ &     6.9 & $     99\pm    20$ & $ 3.7 $ & $    48\pm   50$ & $  0.6\pm  0.8 $ &       & 24.02 &       &        &$      $&        \\  
J033314.8$-$280431 N & 237 & $03~33~14.85\pm 0.02$ & $-28~04~31.8\pm 0.3$ &    17.3 & $    590\pm    40$ & $ 3.8 $ & $              $ & $              $ &       &       &       &        &$      $&        \\  
J033314.9$-$275150   & 238 & $03~33~14.98\pm 0.02$ & $-27~51~50.9\pm 0.2$ &    42.9 & $    565\pm    17$ & $ <1  $ & $   520\pm   40$ & $  0.1\pm  0.1 $ &  1.10 & 23.19 &       &        &$      $&  24.28 \\  
J033316.3$-$274725   & 239 & $03~33~16.37\pm 0.02$ & $-27~47~25.0\pm 0.2$ &   227   & $   2970\pm    60$ & $ <1  $ & $   950\pm   75$ & $  0.9\pm  0.1 $ &  1.03 & 22.94 &       &        &$      $&  25.19 \\  
J033316.4$-$275039   & 240 & $03~33~16.49\pm 0.03$ & $-27~50~39.8\pm 0.3$ &    11.6 & $    337\pm    35$ & $ 5.2 $ & $   100\pm   50$ & $  1.0\pm  0.3 $ &  0.09 & 17.44 &  E634 & -14.65 &$ 40.59$&  21.79 \\  
J033316.7$-$275629   & 241 & $03~33~16.75\pm 0.02$ & $-27~56~29.8\pm 0.2$ &    80.2 & $   1330\pm    30$ & $ <1  $ & $              $ & $              $ &  0.57 & 21.11 &       &        &$      $&  24.18 \\  
J033316.7$-$280015 N & 242 & $03~33~16.78\pm 0.02$ & $-28~00~15.9\pm 0.2$ &   221   & $   4630\pm    94$ & $ <1  $ & $              $ & $              $ &       & 25.53 &       &        &$      $&        \\  
J033316.9$-$274120   & 243 & $03~33~16.94\pm 0.02$ & $-27~41~20.9\pm 0.2$ &    16.6 & $    339\pm    31$ & $ 2.7 $ & $              $ & $              $ &  0.14 & 18.03 &   E63 & -14.47 &$ 41.26$&  22.28 \\  
J033317.3$-$274948   & 244 & $03~33~17.38\pm 0.02$ & $-27~49~48.8\pm 0.2$ &    11.8 & $    215\pm    27$ & $ 3.3 $ & $              $ & $              $ &       &       &       &        &$      $&        \\  
J033317.7$-$274942   & 245 & $03~33~17.75\pm 0.03$ & $-27~49~42.8\pm 0.3$ &     6.1 & $    105\pm    17$ & $ 3.1 $ & $              $ & $              $ &       &       &       &        &$      $&        \\  
J033317.7$-$275906 N & 246 & $03~33~17.76\pm 0.02$ & $-27~59~06.8\pm 0.3$ &     6.7 & $    182\pm    36$ & $ 3.8 $ & $              $ & $              $ &  1.13 & 22.74 &   E64 & -14.77 &$ 41.98$&  23.06 \\  
J033318.3$-$273440 N & 247 & $03~33~18.32\pm 0.02$ & $-27~34~40.6\pm 0.4$ &     6.2 & $    176\pm    30$ & $ 4.3 $ & $              $ & $              $ &       & 25.36 &       &        &$      $&        \\  
J033318.7$-$274940   & 248 & $03~33~18.73\pm 0.02$ & $-27~49~40.7\pm 0.3$ &    15.1 & $    208\pm    14$ & $ <1.5$ & $              $ & $              $ &       &       &       &        &$      $&        \\  
J033319.0$-$273531 N & 249 & $03~33~19.06\pm 0.03$ & $-27~35~31.0\pm 0.4$ &     5.3 & $    185\pm    35$ & $ 6.0 $ & $              $ & $              $ &  0.14 & 18.11 &  E657 & -14.75 &$ 40.93$&  21.96 \\  
J033320.6$-$274910   & 250 & $03~33~20.61\pm 0.05$ & $-27~49~10.2\pm 0.5$ &     6.2 & $    112\pm    27$ & $ 4.5 $ & $              $ & $              $ &  0.14 & 16.26 &  E664 & -14.36 &$ 41.32$&  21.75 \\  
J033320.9$-$274756   & 251 & $03~33~20.93\pm 0.15$ & $-27~47~56.4\pm 1.6$ &     7.5 & $    351\pm    64$ & $ 21  $ & $              $ & $              $ &  0.12 & 16.23 &  E669 & -14.26 &$ 41.35$&  22.17 \\  
J033321.3$-$274137   & 252 & $03~33~21.31\pm 0.02$ & $-27~41~37.8\pm 0.2$ &    27.1 & $    430\pm    18$ & $ <2  $ & $              $ & $              $ &  1.15 & 23.40 &  E674 & -14.62 &$ 43.05$&  24.40 \\  
J033325.8$-$274342   & 253 & $03~33~25.85\pm 0.03$ & $-27~43~42.7\pm 0.3$ &    10.2 & $    213\pm    32$ & $ 4.0 $ & $              $ & $              $ &  0.53 & 20.59 &       &        &$      $&  23.33 \\  
J033326.5$-$274444   & 254 & $03~33~26.54\pm 0.03$ & $-27~44~44.7\pm 0.5$ &     5.1 & $     74\pm    15$ & $ <3.5$ & $              $ & $              $ &  0.44 & 20.21 &       &        &$      $&  22.69 \\  
J033327.5$-$275725 N & 255 & $03~33~27.55\pm 0.02$ & $-27~57~25.6\pm 0.2$ &    37.5 & $    827\pm    38$ & $ 2.1 $ & $              $ & $              $ &       & 25.11 &       &        &$      $&        \\  
J033330.7$-$274402   & 256 & $03~33~30.73\pm 0.03$ & $-27~44~02.6\pm 0.4$ &     6.1 & $    151\pm    34$ & $ 3.5 $ & $              $ & $              $ &  0.86 & 22.71 &       &        &$      $&  23.66 \\  
J033332.6$-$273539 N & 257 & $03~33~32.61\pm 0.02$ & $-27~35~39.5\pm 0.2$ &     8.8 & $    265\pm    30$ & $ <2.5$ & $              $ & $              $ &  0.56 & 19.81 &       &        &$      $&  23.46 \\  
J033333.4$-$275332 N & 258 & $03~33~33.46\pm 0.04$ & $-27~53~32.5\pm 0.4$ &    57.7 & $    491\pm    25$ & $ <1.5$ & $              $ & $              $ &       &       &       &        &$      $&        \\  
J033334.5$-$274751   & 259 & $03~33~34.55\pm 0.03$ & $-27~47~51.4\pm 0.2$ &    34.2 & $    597\pm    21$ & $ <1.5$ & $              $ & $              $ &  0.86 & 22.91 &  E738 & -13.72 &$ 43.68$&  24.25 \\  
J033335.3$-$274549 N & 260 & $03~33~35.35\pm 0.04$ & $-27~45~49.4\pm 0.5$ &     5.2 & $    150\pm    17$ & $ 5.0 $ & $              $ & $              $ &  0.20 & 17.42 &       &        &$      $&  22.24 \\  
J033336.3$-$274432 N & 261 & $03~33~36.31\pm 0.03$ & $-27~44~32.3\pm 0.3$ &     6.6 & $    132\pm    19$ & $ <1.5$ & $              $ & $              $ &       & 24.42 &       &        &$      $&        \\  
J033336.4$-$274355 N & 262 & $03~33~36.45\pm 0.03$ & $-27~43~55.5\pm 0.4$ &     8.1 & $    164\pm    20$ & $ <1.6$ & $              $ & $              $ &       & 25.22 &  E743 & -14.53 &$      $&        \\  
J033336.8$-$273640 N & 263 & $03~33~36.85\pm 0.04$ & $-27~36~40.4\pm 0.4$ &     6.2 & $    270\pm    60$ & $ 4.4 $ & $              $ & $              $ &  3.68 & 24.30 &       &        &$      $&  25.33 \\  
J033338.3$-$280031 N & 264 & $03~33~38.38\pm 0.03$ & $-28~00~31.2\pm 0.3$ &    40.7 & $   1410\pm    42$ & $ <1.2$ & $              $ & $              $ &       & 20.85 &       &        &$      $&        \\  
J033341.3$-$273808 N & 265 & $03~33~41.30\pm 0.02$ & $-27~38~08.4\pm 0.2$ &    27.6 & $    925\pm    54$ & $ 2.1 $ & $              $ & $              $ &  0.10 & 17.41 &       &        &$      $&  22.38 \\  
J033342.3$-$274737 N & 266 & $03~33~42.38\pm 0.02$ & $-27~47~37.2\pm 0.3$ &    17.3 & $    385\pm    22$ & $ <1.5$ & $              $ & $              $ &  0.78 & 22.95 &       &        &$      $&  23.96 \\  

\enddata
\end{deluxetable}

%\clearpage

\begin{deluxetable}{rrrr|rrrr|rrrr}
\tablecolumns{12}
\tablewidth{6.5in}
\tabletypesize{\footnotesize}
\tabcolsep4.0pt
\tablecaption{\label{radio_xray}Radio Flux Densities for X-ray Sources} \tablehead {

  \colhead{X-NO} &
  \colhead{S$_x$} &
  \colhead{S$_{1.4}$} &
  \colhead{S$_{4.8}$} &
  \colhead{X-NO} &
  \colhead{S$_x$} &
  \colhead{S$_{1.4}$} &
  \colhead{S$_{4.8}$} &
  \colhead{X-NO} &
  \colhead{S$_x$} &
  \colhead{S$_{1.4}$} &
  \colhead{S$_{4.8}$} \\
}
\startdata
001 &     6.0 &    46$\pm$ 10  &    40$\pm$ 21  & 002 &     4.9 &    18$\pm$ 11  &    22$\pm$ 20  & 003 &     3.6 &     0$\pm$ 10  &    23$\pm$ 17  \\
004 &     9.4 &    12$\pm$ 10  &   -18$\pm$ 13  & 006 &    10.2 &    54$\pm$ ~9  &    30$\pm$ 15  & 007 &    23.5 &    34$\pm$ 12  &                \\
008 &     9.6 &    22$\pm$ 10  &   -22$\pm$ 14  & 009 &    16.2 &    22$\pm$ 10  &   -24$\pm$ 14  & 010 &     9.8 &    10$\pm$ ~9  &     9$\pm$ 11  \\
011 &    17.7 &    22$\pm$ ~9  &    22$\pm$ 13  & 012 &     6.7 &    -7$\pm$ ~9  &    -7$\pm$ 11  & 013 &    14.3 &    24$\pm$ 10  &    13$\pm$ 10  \\
015 &     8.4 &     6$\pm$ ~9  &    16$\pm$ ~8  & 017 &     2.7 &    -7$\pm$ ~9  &    15$\pm$ ~9  & 018 &    33.6 &   158$\pm$ ~9  &    75$\pm$ ~8  \\
019 &    19.4 &     0$\pm$ ~9  &    -6$\pm$ ~9  & 020 &     4.2 &    19$\pm$ ~8  &    12$\pm$ ~9  & 021 &     1.4 &    12$\pm$ ~9  &    25$\pm$ ~7  \\
022 &     9.5 &     7$\pm$ ~8  &    12$\pm$ ~9  & 023 &     4.0 &     8$\pm$ ~9  &    -7$\pm$ ~8  & 024 &     5.6 &   -10$\pm$ ~8  &     4$\pm$ ~7  \\
025 &    12.5 &   139$\pm$ ~9  &    52$\pm$ 11  & 026 &     3.4 &    28$\pm$ ~8  &    -4$\pm$ ~8  & 027 &     7.6 &    49$\pm$ ~8  &     6$\pm$ 10  \\
028 &     3.1 &    -1$\pm$ ~8  &    -9$\pm$ ~8  & 029 &    28.4 &   108$\pm$ 10  &    29$\pm$ 16  & 030 &    38.5 &     6$\pm$ 10  &    14$\pm$ 18  \\
031 &    14.3 &    79$\pm$ ~8  &    36$\pm$ ~8  & 032 &     5.8 &     3$\pm$ 10  &   -11$\pm$ 17  & 033 &    13.8 &    13$\pm$ ~8  &    25$\pm$ ~8  \\
034 &     5.5 &    23$\pm$ ~9  &    20$\pm$ 11  & 035 &    13.4 &    12$\pm$ 10  &                & 036 &     3.3 &    26$\pm$ ~8  &    29$\pm$ ~9  \\
037 &     2.2 &    16$\pm$ ~9  &     1$\pm$ 11  & 038 &    13.8 &     8$\pm$ ~8  &    11$\pm$ ~9  & 039 &    22.1 &    34$\pm$ ~8  &    29$\pm$ ~9  \\
040 &     6.0 &    19$\pm$ 10  &                & 041 &     9.2 &     0$\pm$ ~9  &    17$\pm$ 12  & 042 &   116.4 &  7332$\pm$ 73  &                \\
043 &     4.5 &    27$\pm$ ~9  &    34$\pm$ 12  & 044 &    25.3 &    38$\pm$ ~9  &    21$\pm$ 16  & 045 &     5.7 &    11$\pm$ ~9  &    23$\pm$ 10  \\
046 &     5.8 &    64$\pm$ ~9  &    78$\pm$ 11  & 047 &     4.3 &    25$\pm$ ~9  &    22$\pm$ 14  & 048 &     6.6 &    18$\pm$ ~9  &     4$\pm$ 14  \\
049 &     5.6 &     6$\pm$ ~9  &    34$\pm$ 12  & 050 &     1.8 &    13$\pm$ ~8  &    13$\pm$ 10  & 051 &    15.3 &    77$\pm$ ~8  &    42$\pm$ ~8  \\
052 &    11.2 &    80$\pm$ ~9  &    51$\pm$ ~8  & 053 &     5.2 &    13$\pm$ ~8  &    28$\pm$ ~8  & 054 &     4.1 &     4$\pm$ ~9  &    -3$\pm$ ~8  \\
055 &     8.5 &    -8$\pm$ ~8  &     5$\pm$ ~8  & 056 &    20.5 &    77$\pm$ ~9  &    25$\pm$ ~8  & 057 &     4.9 &    15$\pm$ ~9  &     7$\pm$ ~7  \\
058 &     2.8 &    10$\pm$ ~8  &    25$\pm$ ~8  & 059 &     7.6 &    12$\pm$ ~9  &    24$\pm$ ~7  & 060 &    16.3 &  3457$\pm$ 35  &                \\
061 &    15.0 &    12$\pm$ ~9  &    11$\pm$ ~8  & 062 &     6.0 &     5$\pm$ ~8  &     9$\pm$ ~9  & 063 &   110.5 &  1665$\pm$ 17  &  1491$\pm$ 17  \\
064 &     7.7 &    26$\pm$ ~8  &    24$\pm$ ~8  & 065 &     3.5 &    10$\pm$ ~9  &     4$\pm$ ~8  & 066 &    13.3 &    61$\pm$ ~9  &    82$\pm$ ~8  \\
067 &    13.8 &    20$\pm$ ~9  &    28$\pm$ ~8  & 068 &     8.2 &     8$\pm$ ~9  &    17$\pm$ ~8  & 069 &     9.1 &    17$\pm$ 10  &    20$\pm$ 11  \\
070 &    16.9 & 23494$\pm$235  &                & 071 &    12.0 &    13$\pm$ ~9  &     4$\pm$ ~9  & 072 &     8.8 &    44$\pm$ ~9  &    43$\pm$ 10  \\
073 &     6.1 &     1$\pm$ ~9  &    12$\pm$ 12  & 074 &     5.3 &   122$\pm$ 10  &    21$\pm$ 11  & 075 &    16.9 &    38$\pm$ 10  &    -9$\pm$ 12  \\
076 &     9.2 &    -1$\pm$ ~9  &    -1$\pm$ 14  & 077 &     3.2 &    24$\pm$ ~9  &    13$\pm$ 11  & 078 &     4.4 &    30$\pm$ ~8  &    25$\pm$ ~9  \\
079 &     2.4 &    18$\pm$ ~8  &    11$\pm$ ~9  & 080 &     2.3 &    -6$\pm$ ~8  &     6$\pm$ ~9  & 081 &     1.3 &    10$\pm$ ~8  &     9$\pm$ ~9  \\
082 &     1.6 &    -2$\pm$ ~8  &    -1$\pm$ ~8  & 083 &     4.9 &    19$\pm$ ~9  &    13$\pm$ ~9  & 084 &     2.4 &    46$\pm$ ~9  &    34$\pm$ ~9  \\
085 &     1.7 &     7$\pm$ ~8  &    15$\pm$ ~9  & 086 &     0.9 &   -12$\pm$ ~8  &     4$\pm$ ~9  & 087 &     0.8 &     5$\pm$ ~8  &    16$\pm$ ~8  \\
089 &     1.6 &     3$\pm$ ~9  &     7$\pm$ ~9  & 091 &     2.1 &     8$\pm$ ~8  &    -7$\pm$ ~8  & 093 &     1.3 &    10$\pm$ ~9  &    12$\pm$ ~8  \\
094 &     1.4 &    27$\pm$ ~8  &     8$\pm$ ~8  & 095 &     1.6 &   545$\pm$ ~8  &   191$\pm$ ~9  & 096 &     1.2 &     7$\pm$ ~8  &     4$\pm$ ~8  \\
097 &     7.9 &   340$\pm$ 10  &   134$\pm$ 11  & 098 &     1.0 &   293$\pm$ ~8  &   136$\pm$ ~7  & 099 &     7.6 &     9$\pm$ ~9  &    19$\pm$ ~8  \\
100 &     0.5 &     3$\pm$ ~8  &    -2$\pm$ 10  & 101 &     1.8 &    17$\pm$ ~9  &    12$\pm$ 10  & 103 &     2.0 &   394$\pm$ ~8  &   243$\pm$ ~9  \\
108 &     1.0 &    18$\pm$ ~9  &    16$\pm$ ~7  & 110 &     1.2 &    -2$\pm$ ~9  &    -9$\pm$ 11  & 112 &     2.2 &    54$\pm$ 10  &    46$\pm$ 13  \\
114 &     2.3 &    11$\pm$ ~9  &    28$\pm$ ~7  & 116 &     1.6 &   297$\pm$ ~8  &   141$\pm$ ~9  & 117 &     2.1 &     6$\pm$ ~9  &    -8$\pm$ ~8  \\
121 &     1.8 &    15$\pm$ 10  &    22$\pm$ 14  & 122 &     1.6 &    16$\pm$ ~9  &    18$\pm$ ~9  & 124 &     0.4 &    -3$\pm$ ~9  &    -5$\pm$ ~8  \\
132 &     1.3 &    15$\pm$ ~9  &    20$\pm$ ~9  & 133 &     2.0 &    14$\pm$ ~9  &    37$\pm$ ~8  & 138 &     2.7 &    27$\pm$ 10  &     4$\pm$ 10  \\
145 &     3.8 &    13$\pm$ ~8  &    16$\pm$ ~9  & 146 &     2.2 &     6$\pm$ ~9  &     5$\pm$ ~8  & 147 &     4.8 &    18$\pm$ ~8  &     7$\pm$ ~8  \\
148 &     2.7 &     3$\pm$ ~9  &    15$\pm$ ~8  & 149 &     0.9 &     9$\pm$ ~8  &    20$\pm$ ~8  & 150 &     2.8 &    57$\pm$ ~9  &    35$\pm$ 11  \\
151 &     5.4 &    -4$\pm$ ~8  &   -11$\pm$ 10  & 152 &     6.7 &    42$\pm$ ~9  &     3$\pm$ 12  & 153 &     6.9 &    30$\pm$ ~8  &    14$\pm$ ~8  \\
155 &     1.7 &    16$\pm$ ~9  &     9$\pm$ ~8  & 156 &     6.9 &     6$\pm$ ~9  &    19$\pm$ 10  & 159 &     9.4 &    26$\pm$ ~9  &    14$\pm$ ~8  \\
170 &     0.9 &    11$\pm$ ~9  &    11$\pm$ ~8  & 171 &     0.5 &    23$\pm$ ~8  &   -18$\pm$ ~8  & 173 &     0.5 &   -11$\pm$ ~9  &     7$\pm$ ~8  \\
174 &     1.3 &    10$\pm$ 10  &    50$\pm$ 11  & 175 &     0.4 &    55$\pm$ ~9  &    63$\pm$ ~8  & 176 &     4.1 &    18$\pm$ 10  &    33$\pm$ 19  \\
177 &     0.4 &    13$\pm$ ~9  &     0$\pm$ 10  & 178 &     0.3 &    -3$\pm$ ~8  &     3$\pm$ ~8  & 179 &     2.0 &   -16$\pm$ 10  &     2$\pm$ 17  \\
183 &     1.6 &    26$\pm$ 10  &    35$\pm$ 16  & 184 &     3.8 &    25$\pm$ ~9  &    27$\pm$ ~7  & 185 &     1.1 &    25$\pm$ ~9  &     4$\pm$ ~7  \\
186 &     0.3 &     2$\pm$ ~9  &   -11$\pm$ ~8  & 188 &     0.7 &    22$\pm$ ~8  &    36$\pm$ 10  & 189 &     1.6 &     9$\pm$ ~9  &    24$\pm$ ~9  \\
190 &     3.7 &     8$\pm$ ~9  &    13$\pm$ 13  & 200 &     4.2 &    -1$\pm$ ~9  &    18$\pm$ ~8  & 201 &     2.4 &    10$\pm$ ~8  &     5$\pm$ ~8  \\
202 &     3.4 &    -1$\pm$ ~8  &     2$\pm$ 10  & 203 &    10.4 &    20$\pm$ 10  &     9$\pm$ 19  & 204 &     0.4 &     7$\pm$ ~8  &    22$\pm$ ~9  \\
205 &     2.0 &     0$\pm$ ~9  &    -6$\pm$ 10  & 206 &    29.6 &    54$\pm$ 10  &    39$\pm$ 19  & 207 &    33.8 &    21$\pm$ 12  &                \\
208 &     3.3 &     5$\pm$ ~9  &     9$\pm$ 14  & 209 &    16.0 &    34$\pm$ 10  &    -2$\pm$ 18  & 210 &     1.2 &    10$\pm$ ~9  &     1$\pm$ 12  \\
211 &     1.2 &     3$\pm$ ~9  &    11$\pm$ ~9  & 213 &     3.7 &    21$\pm$ ~9  &     7$\pm$ ~9  & 217 &     0.6 &     3$\pm$ ~8  &    -2$\pm$ ~9  \\
218 &     0.8 &    -7$\pm$ ~8  &    24$\pm$ ~8  & 219 &     8.2 &     8$\pm$ 10  &    12$\pm$ 14  & 220 &     0.8 &     2$\pm$ ~8  &    13$\pm$ ~9  \\
221 &     0.5 &     2$\pm$ ~9  &     9$\pm$ ~7  & 222 &     2.3 &    22$\pm$ ~9  &     7$\pm$ ~8  & 224 &     0.7 &   226$\pm$ ~8  &   139$\pm$ 10  \\
225 &     3.2 &    -8$\pm$ 10  &   -23$\pm$ 17  & 226 &     1.7 &     2$\pm$ ~9  &    -4$\pm$ ~9  & 227 &     2.8 &     3$\pm$ ~9  &    21$\pm$ ~8  \\
229 &     0.7 &     0$\pm$ ~9  &    25$\pm$ 11  & 230 &     1.4 &    16$\pm$ ~9  &    16$\pm$ 15  & 232 &     1.1 &    13$\pm$ ~9  &    28$\pm$ 13  \\
233 &     0.4 &    14$\pm$ ~8  &    14$\pm$ 11  & 236 &     0.6 &    11$\pm$ ~8  &    11$\pm$ ~8  & 238 &     8.0 &    12$\pm$ 10  &    27$\pm$ 19  \\
239 &     0.6 &    28$\pm$ ~8  &    19$\pm$ ~8  & 240 &     1.0 &     8$\pm$ ~9  &    -9$\pm$ 10  & 241 &     0.6 &    19$\pm$ ~9  &     5$\pm$ 10  \\
242 &     0.9 &    43$\pm$ ~9  &    27$\pm$ ~9  & 243 &     2.2 &    27$\pm$ 10  &    66$\pm$ 12  & 244 &     1.2 &    -3$\pm$ 10  &    16$\pm$ 14  \\
246 &     1.8 &    17$\pm$ 10  &   124$\pm$ 22  & 247 &     1.3 &    65$\pm$ ~9  &    36$\pm$ 12  & 248 &     1.3 &    14$\pm$ ~9  &    -6$\pm$ ~8  \\
249 &     0.8 &   820$\pm$ ~9  &   433$\pm$ ~9  & 251 &     0.8 &    23$\pm$ ~9  &     6$\pm$ ~7  & 252 &     2.2 &    15$\pm$ ~9  &    10$\pm$ ~7  \\
253 &     3.5 &    19$\pm$ ~8  &    10$\pm$ ~8  & 254 &     2.3 &    24$\pm$ ~8  &     5$\pm$ ~8  & 256 &     2.2 &     8$\pm$ ~8  &     3$\pm$ ~9  \\
257 &     2.8 &    12$\pm$ ~8  &    -3$\pm$ ~9  & 259 &     3.6 &    -1$\pm$ ~9  &     3$\pm$ ~9  & 260 &     1.5 &    17$\pm$ ~8  &     4$\pm$ 10  \\
263 &     1.7 &    37$\pm$ ~8  &    10$\pm$ ~8  & 264 &     1.7 &     9$\pm$ ~8  &     5$\pm$ ~9  & 265 &     3.7 &    12$\pm$ ~9  &    -4$\pm$ 10  \\
266 &     3.3 &    27$\pm$ ~9  &    13$\pm$ ~8  & 267 &     5.5 &    39$\pm$ 10  &    24$\pm$ 10  & 268 &     9.1 &  5050$\pm$ 50  &                \\
501 &    17.4 & 22101$\pm$221  &                & 502 &     6.5 &  1188$\pm$ 12  &   349$\pm$ 20  & 503 &    10.8 &    21$\pm$ 10  &    15$\pm$ 17  \\
504 &     2.0 &    23$\pm$ 10  &    45$\pm$ 14  & 505 &     3.6 &    -4$\pm$ 10  &   -12$\pm$ 17  & 506 &     2.4 &    56$\pm$ 10  &    35$\pm$ 12  \\
507 &     2.5 &    -4$\pm$ ~9  &    -5$\pm$ 12  & 508 &     1.7 &    -2$\pm$ ~9  &    10$\pm$ ~8  & 509 &     1.5 &     6$\pm$ 10  &     8$\pm$ 22  \\
510 &     1.0 &    20$\pm$ ~8  &    -1$\pm$ ~8  & 511 &     0.4 &    18$\pm$ ~8  &    14$\pm$ ~9  & 512 &     0.6 &     8$\pm$ ~8  &    10$\pm$ ~9  \\
513 &     0.9 &    -4$\pm$ ~8  &     5$\pm$ 11  & 514 &     0.7 &     9$\pm$ ~9  &     9$\pm$ ~9  & 515 &     1.1 &    -7$\pm$ ~8  &     5$\pm$ 10  \\
516 &     0.9 &    14$\pm$ ~8  &    17$\pm$ 11  & 517 &     7.5 &     1$\pm$ 12  &                & 518 &     0.5 &     8$\pm$ ~8  &    -1$\pm$ 10  \\
519 &     0.7 &    -1$\pm$ ~9  &     4$\pm$ 12  & 520 &     2.0 &     9$\pm$ 10  &                & 521 &     0.8 &     4$\pm$ ~8  &    -2$\pm$ ~9  \\
522 &     1.5 &     5$\pm$ ~9  &     3$\pm$ 13  & 523 &     0.8 &     8$\pm$ ~9  &    22$\pm$ ~9  & 524 &     1.3 &    17$\pm$ ~9  &    23$\pm$ ~9  \\
525 &     1.2 &   120$\pm$ ~9  &    80$\pm$ 12  & 526 &     0.5 &    -4$\pm$ ~8  &     6$\pm$ ~8  & 527 &     0.9 &  1882$\pm$ 19  &   422$\pm$ 19  \\
528 &     0.3 &     7$\pm$ ~9  &     5$\pm$ ~8  & 529 &     1.4 &     9$\pm$ ~9  &    25$\pm$ 10  & 530 &     5.4 &     6$\pm$ 10  &                \\
531 &     1.6 &    11$\pm$ ~8  &    15$\pm$ ~8  & 532 &     0.8 &    13$\pm$ ~9  &    25$\pm$ ~8  & 533 &     2.8 &    18$\pm$ ~9  &    17$\pm$ 11  \\
534 &     1.0 &    -5$\pm$ ~8  &    16$\pm$ ~7  & 535 &     1.3 &     3$\pm$ ~8  &     6$\pm$ ~8  & 536 &     0.5 &     5$\pm$ ~9  &    15$\pm$ ~8  \\
537 &     0.5 &    51$\pm$ ~8  &    27$\pm$ ~8  & 538 &     0.6 &   191$\pm$ ~8  &    59$\pm$ ~8  & 539 &     4.1 &     9$\pm$ 12  &                \\
540 &     1.6 &    -7$\pm$ ~9  &    -5$\pm$ ~8  & 541 &     0.8 &    10$\pm$ ~9  &     2$\pm$ 10  & 542 &     2.0 &    26$\pm$ 10  &     5$\pm$ 11  \\
543 &     0.9 &     2$\pm$ ~9  &     3$\pm$ 10  & 544 &     1.6 &    25$\pm$ ~9  &    12$\pm$ 11  & 545 &    11.2 &    10$\pm$ 10  &     3$\pm$ 14  \\
546 &     1.8 &    22$\pm$ ~9  &    68$\pm$ 16  & 547 &     2.7 &    29$\pm$ 10  &     2$\pm$ 14  & 548 &     3.0 &     6$\pm$ 10  &    10$\pm$ 23  \\
550 &     9.4 &    18$\pm$ 12  &                & 551 &     1.3 &    12$\pm$ 10  &   -25$\pm$ 15  & 552 &     0.3 &    20$\pm$ ~9  &     0$\pm$ ~8  \\
553 &     0.7 &    37$\pm$ ~9  &    23$\pm$ ~9  & 554 &     2.5 &     3$\pm$ 10  &    34$\pm$ 14  & 555 &     0.2 &    13$\pm$ ~9  &     2$\pm$ ~8  \\
556 &     0.5 &    20$\pm$ ~9  &    24$\pm$ ~8  & 557 &     0.3 &    32$\pm$ ~9  &    -2$\pm$ ~8  & 558 &     0.8 &    33$\pm$ ~9  &    26$\pm$ ~9  \\
559 &     1.0 &    17$\pm$ ~9  &    26$\pm$ ~9  & 560 &     0.3 &     5$\pm$ ~9  &   -11$\pm$ ~8  & 561 &     0.4 &    -3$\pm$ ~8  &    16$\pm$ ~9  \\
562 &     1.2 &    24$\pm$ 10  &    45$\pm$ 14  & 563 &     0.2 &    81$\pm$ ~8  &    47$\pm$ 10  & 564 &     0.4 &     0$\pm$ ~8  &     0$\pm$ ~9  \\
565 &     0.2 &    26$\pm$ ~8  &    37$\pm$ 11  & 566 &     0.5 &   516$\pm$ ~8  &   338$\pm$ ~9  & 567 &     0.2 &    27$\pm$ ~8  &    15$\pm$ ~9  \\
568 &     0.6 &    -1$\pm$ 10  &                & 569 &     1.6 &    50$\pm$ 10  &    47$\pm$ 23  & 570 &     0.4 &    51$\pm$ ~8  &    17$\pm$ 11  \\
571 &     0.6 &    -1$\pm$ ~9  &    -8$\pm$ 16  & 572 &     0.6 &    20$\pm$ ~8  &    -1$\pm$ 11  & 573 &     0.3 &    19$\pm$ ~8  &     8$\pm$ ~9  \\
574 &     0.3 &     2$\pm$ ~8  &   -17$\pm$ 12  & 575 &     0.3 &    25$\pm$ ~8  &    18$\pm$ ~9  & 576 &     2.2 &    -9$\pm$ 10  &                \\
577 &     0.4 &    42$\pm$ ~8  &    35$\pm$ 10  & 578 &     0.2 &    87$\pm$ ~8  &    47$\pm$ ~9  & 579 &     0.3 &     7$\pm$ ~8  &    31$\pm$ 10  \\
580 &     0.6 &    17$\pm$ ~8  &    13$\pm$ ~9  & 581 &     0.5 &    30$\pm$ ~8  &    10$\pm$ ~9  & 582 &     0.2 &    56$\pm$ ~8  &    27$\pm$ ~9  \\
583 &     0.8 &    20$\pm$ ~8  &    61$\pm$ ~9  & 585 &     0.6 &     6$\pm$ ~9  &     9$\pm$ 12  & 586 &     0.4 &     9$\pm$ ~8  &     1$\pm$ ~8  \\
587 &     0.4 &    45$\pm$ ~8  &    38$\pm$ ~8  & 589 &     0.5 &   -11$\pm$ ~8  &     9$\pm$ ~9  & 590 &     0.3 &     8$\pm$ ~9  &    16$\pm$ ~8  \\
591 &     1.6 &     2$\pm$ 10  &    36$\pm$ 23  & 592 &     0.5 &     6$\pm$ ~9  &    -4$\pm$ ~7  & 593 &     0.5 &     7$\pm$ ~9  &    -2$\pm$ ~8  \\
594 &     1.1 &   192$\pm$ ~9  &   440$\pm$ ~8  & 595 &     1.5 &     5$\pm$ 10  &   -59$\pm$ 16  & 596 &     4.1 &     7$\pm$ 10  &    26$\pm$ 21  \\
597 &     0.6 &     3$\pm$ 10  &    31$\pm$ 11  & 598 &     0.3 &    -6$\pm$ ~9  &    15$\pm$ 10  & 599 &     0.8 &     5$\pm$ ~9  &     1$\pm$ ~9  \\
600 &     1.6 &     8$\pm$ ~8  &     4$\pm$ ~8  & 601 &     6.0 &     1$\pm$ ~8  &    -3$\pm$ ~8  & 602 &     2.1 &    25$\pm$ ~8  &    -9$\pm$ 10  \\
603 &     0.7 &     5$\pm$ ~9  &    -2$\pm$ 11  & 604 &     2.9 &    32$\pm$ 10  &    33$\pm$ 20  & 605 &     1.0 &    -7$\pm$ ~8  &     9$\pm$ 10  \\
606 &     1.4 &   -18$\pm$ ~8  &     9$\pm$ 10  & 607 &     2.5 &    19$\pm$ ~9  &    25$\pm$ 10  & 608 &     3.8 &    53$\pm$ ~9  &     9$\pm$ 14  \\
609 &     2.2 &     9$\pm$ ~8  &     0$\pm$ ~9  & 610 &     1.3 &    20$\pm$ ~8  &    11$\pm$ ~8  & 611 &     1.8 &    31$\pm$ ~9  &    26$\pm$ ~8  \\
612 &     2.3 &     3$\pm$ ~9  &    24$\pm$ 10  & 613 &     3.7 &    20$\pm$ 10  &   -36$\pm$ 18  & 614 &     0.7 &    12$\pm$ ~9  &    -2$\pm$ 15  \\
615 &     0.6 &    -3$\pm$ ~9  &     2$\pm$ ~9  & 617 &     1.7 &     2$\pm$ 10  &   -32$\pm$ 23  & 618 &     0.8 &     4$\pm$ ~9  &    12$\pm$ 16  \\
619 &     0.6 &    13$\pm$ 10  &    22$\pm$ 11  & 620 &     0.4 &    19$\pm$ ~8  &    30$\pm$ ~9  & 621 &     0.2 &    26$\pm$ ~9  &    23$\pm$ ~8  \\
622 &     0.4 &    -3$\pm$ ~9  &    -1$\pm$ ~8  & 623 &     0.3 &    41$\pm$ ~8  &    26$\pm$ 11  & 624 &     0.3 &    16$\pm$ ~8  &    30$\pm$ 11  \\
625 &     0.4 &    24$\pm$ ~9  &    20$\pm$ 10  & 626 &     0.4 &    -4$\pm$ ~8  &   -10$\pm$ ~9  & 627 &     0.5 &    -1$\pm$ ~8  &     0$\pm$ 11  \\
628 &     0.8 &     5$\pm$ ~9  &    -2$\pm$ ~9  & 629 &     0.2 &     9$\pm$ ~9  &     3$\pm$ ~8  & 630 &     0.3 &   161$\pm$ ~8  &    60$\pm$ ~9  \\
631 &     0.4 &    -2$\pm$ ~9  &     5$\pm$ ~8  & 632 &     1.0 &    94$\pm$ ~8  &    18$\pm$ ~9  & 633 &     2.7 &     1$\pm$ 10  &     8$\pm$ 14  \\
634 &     3.0 &    11$\pm$ ~9  &     3$\pm$ ~9  & 635 &     0.4 &    20$\pm$ ~8  &    19$\pm$ ~9  & 636 &     0.9 &    20$\pm$ 10  &    57$\pm$ 16  \\
637 &     1.5 &   -11$\pm$ ~9  &    15$\pm$ ~9  & 638 &     0.5 &    21$\pm$ ~9  &    16$\pm$ 10  & 639 &     1.6 &    32$\pm$ ~9  &     0$\pm$ ~9  \\
641 &     3.6 &    33$\pm$ 11  &                & 642 &     0.4 &     6$\pm$ ~9  &    41$\pm$ ~9  & 643 &     1.2 &    -4$\pm$ 10  &     0$\pm$ 10  \\
644 &     1.1 &    65$\pm$ 10  &    84$\pm$ 20  & 645 &     1.3 &     0$\pm$ 10  &    19$\pm$ 18  & 646 &     0.3 &    32$\pm$ ~8  &    23$\pm$ ~9  \\
648 &     0.8 &     0$\pm$ 10  &    20$\pm$ 16  & 650 &     1.5 &   118$\pm$ 10  &    37$\pm$ 16  & 651 &     0.9 &    70$\pm$ 10  &                \\
652 &     0.7 &    -6$\pm$ ~9  &     2$\pm$ ~8  & 653 &     0.9 &    15$\pm$ 10  &     6$\pm$ 12  & 901 &     0.4 &     8$\pm$ ~9  &    19$\pm$ ~9  \\
908 &     0.4 &    96$\pm$ ~8  &    37$\pm$ ~9  & 913 &     0.5 &    53$\pm$ ~8  &     9$\pm$ 10  \\

\enddata
\end{deluxetable}

\begin{deluxetable}{rrrcrcc}

\tablecolumns{7}
\tabletypesize{\normalsize}

\tablecaption{\label{count}CDF-S Differential Radio Count}

\tablehead {

\colhead{(1)} &

   \colhead{(2)} &
   \colhead{(3)} &
   \colhead{(4)} &
   \colhead{(5)} &
   \colhead{(6)} &
   \colhead{(7)}  \\
   \colhead {S$_{min}$} & 
   \colhead {S$_{max}$} &
   \colhead {S$_{avg}$} &
   \colhead {N}     &
   \colhead {F}      &
   \colhead {N$_{E}$}   &
   \colhead {dn/dn$_0$}  \\
   \colhead{$\mu$Jy} &
   \colhead{$\mu$Jy} &
   \colhead{$\mu$Jy} \\
  }

\startdata

     43 &   75 &   62.2 &  34 &  0.19 & 13.2 & 2.58$\pm$ 0.45 \\
     75 &  120 &   95.2 &  46 &  0.61 & 18.2 & 2.52$\pm$ 0.38 \\
    12 &  200 &  148 .8 &  40 &  0.91 & 13.9 & 2.88$\pm$ 0.45 \\
    200 &  500 &  286.3 &  40 &  0.98 &  9.4 & 4.23$\pm$ 0.68 \\
    500 & 2000   &  851.6 &  20 &  1.00 & 3.04 & 6.58$\pm$ 1.51 \\
    $>$2000 &        & 5200   &  18 &  1.00 & 0.33 & 55  $\pm$ 13   \\

\enddata

\tablecomments{Col. 1: the flux density bin lower limit; Col. 2: the flux density bin upper limit; Col. 3: the weighted average flux density in bin; Col. 4: the number of observed sources in bin; Col. 5: the fraction of observed area in which the weakest sources in this bin could be detected; Col. 6: the number of observed sources expected if the count is Euclidean after correcting for instrumental errors; Col. 7: normalized differential source count}

\end{deluxetable}
